An Expansion Formula for Decorated Super-Teichm\"uller Spaces

Motivated by the definition of super-Teichm\"uller spaces, and Penner-Zeitlin's recent extension of this definition to decorated super-Teichm\"uller space, as examples of super Riemann surfaces, we use the super Ptolemy relations to obtain formulas for super $\lambda$-lengths associated to arcs in a bordered surface. In the special case of a disk, we are able to give combinatorial expansion formulas for the super $\lambda$-lengths associated to diagonals of a polygon in the spirit of Ralf Schiffler's $T$-path formulas for type $A$ cluster algebras. We further connect our formulas to the super-friezes of Morier-Genoud, Ovsienko, and Tabachnikov, and obtain partial progress towards defining super cluster algebras of type $A_n$. In particular, following Penner-Zeitlin, we are able to get formulas (up to signs) for the $\mu$-invariants associated to triangles in a triangulated polygon, and explain how these provide a step towards understanding odd variables of a super cluster algebra.

==> Hexagon1.tex <==
\begin{figure}[h]
\centering


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,323); %set diagram left start at 0, and has height of 323

%Shape: Polygon [id:ds9670505855883149] 
\draw  [line width=1.5]  (196.5,28) -- (211.69,37.32) -- (253.5,63) -- (253.5,126) -- (196.5,169) -- (139.5,126) -- (139.5,64) -- cycle ;
%Straight Lines [id:da9759290142731263] 
\draw    (196.5,28) -- (196.5,169) ;
%Straight Lines [id:da2950882787408793] 
\draw    (253.5,126) -- (196.5,28) ;
%Straight Lines [id:da727728522196081] 
\draw    (196.5,28) -- (139.5,126) ;
%Curve Lines [id:da2550098862023278] 
\draw [color={rgb, 255:red, 190; green, 24; blue, 24 }  ,draw opacity=1 ][line width=2.25]    (139.5,64) .. controls (199.5,35) and (194.5,65) .. (253.5,63) ;
%Curve Lines [id:da316310882116583] 
\draw [color={rgb, 255:red, 235; green, 33; blue, 33 }  ,draw opacity=1 ]   (139.5,64) .. controls (170.5,62) and (219.5,132) .. (253.5,126) ;
%Curve Lines [id:da5145896277367858] 
\draw [color={rgb, 255:red, 226; green, 32; blue, 32 }  ,draw opacity=1 ]   (139.5,64) .. controls (146.5,101) and (176.5,152) .. (196.5,169) ;

% Text Node
\draw (190,6) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (257,53) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
% Text Node
\draw (259,122) node [anchor=north west][inner sep=0.75pt]   [align=left] {3};
% Text Node
\draw (189,169) node [anchor=north west][inner sep=0.75pt]   [align=left] {4};
% Text Node
\draw (125,121) node [anchor=north west][inner sep=0.75pt]   [align=left] {5};
% Text Node
\draw (128,52) node [anchor=north west][inner sep=0.75pt]   [align=left] {6};
% Text Node
\draw (226,29.4) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (257,89.4) node [anchor=north west][inner sep=0.75pt]    {$j$};
% Text Node
\draw (229,145.4) node [anchor=north west][inner sep=0.75pt]    {$k$};
% Text Node
\draw (154,142.4) node [anchor=north west][inner sep=0.75pt]    {$l$};
% Text Node
\draw (123,85.4) node [anchor=north west][inner sep=0.75pt]    {$m$};
% Text Node
\draw (158,30.4) node [anchor=north west][inner sep=0.75pt]    {$n$};
% Text Node
\draw (215.87,70.4) node [anchor=north] [inner sep=0.75pt]  [xslant=-0.03]  {$Z$};
% Text Node
\draw (184,92.4) node [anchor=north west][inner sep=0.75pt]    {$Y$};
% Text Node
\draw (172,65.4) node [anchor=north west][inner sep=0.75pt]    {$X$};
% Text Node
\draw (122,128.4) node [anchor=north west][inner sep=0.75pt]    {$$};
% Text Node
\draw (147,70.4) node [anchor=north west][inner sep=0.75pt]    {$\alpha $};
% Text Node
\draw (170,103.4) node [anchor=north west][inner sep=0.75pt]    {$\beta $};
% Text Node
\draw (208,116.4) node [anchor=north west][inner sep=0.75pt]    {$\gamma $};
% Text Node
\draw (237,71.4) node [anchor=north west][inner sep=0.75pt]    {$\delta $};


\end{tikzpicture}


\end{figure}


==> claim_proof_figure.tex <==
\begin{tikzpicture}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
\begin{scope}[xscale=1,yscale=1]
\tikzstyle{every path}=[draw] 
		\path
    node[
      regular polygon,
      regular polygon sides=12,
      draw=none,
      inner sep=2cm,
    ] (T) {}


    
    (T.corner 1) node[above] {}
    (T.corner 2) node[above] {$a=c_0$}
    (T.corner 3) node[left] {$i=c_1$}
    (T.corner 4) node[left] {}
    (T.corner 5) node[left] {$c_3$}
    
    (T.corner 6) node[right] {}
    
    (T.corner 7) node[below] {$b=c_{N+2}$}
    (T.corner 8) node[below] {$c_{N+1}$}
    (T.corner 9) node[left] {}
    (T.corner 10) node[right] {}

    (T.corner 11) node[right] {$k=c_2$}
    (T.corner 12) node[right] {$j$}
    
;
\draw[dashed] (T.corner 1) to (T.corner 2) to (T.corner 3);
\draw [-] (T.corner 3) to (T.corner 4) to (T.corner 5);
\draw [dashed] (T.corner 1) to (T.corner 12);
\draw [dashed] (T.corner 5) to (T.corner 6);
\draw [-] (T.corner 12)--(T.corner 11)--(T.corner 10);
\draw [dashed] (T.corner 10) to (T.corner 9)to (T.corner 8);
\draw [-] (T.corner 6)--(T.corner 7)--(T.corner 8);


\coordinate (m 1) at  ($0.38*(T.corner 1)+0.38*(T.corner 2)+0.24*(T.corner 3)$);
\coordinate (m 2) at  ($0.28*(T.corner 1)+0.28*(T.corner 12)+0.44*(T.corner 3)$);
\coordinate (m 3) at  ($0.245*(T.corner 11)+0.245*(T.corner 12)+0.51*(T.corner 3)$);
\coordinate (m 4) at  ($0.52*(T.corner 11)+0.24*(T.corner 4)+0.24*(T.corner 3)$);
\coordinate (m 5) at  ($0.56*(T.corner 11)+0.22*(T.corner 4)+0.22*(T.corner 5)$);
\coordinate (m 6) at  ($0.27*(T.corner 11)+0.27*(T.corner 10)+0.46*(T.corner 5)$);
\coordinate (m 7) at  ($0.23*(T.corner 9)+0.23*(T.corner 10)+0.44*(T.corner 5)$);
\coordinate (m 8) at  ($0.26*(T.corner 9)+0.26*(T.corner 8)+0.48*(T.corner 5)$);
\coordinate (m 9) at  ($0.25*(T.corner 6)+0.5*(T.corner 8)+0.25*(T.corner 5)$);
\coordinate (m 10) at  ($0.4*(T.corner 6)+0.3*(T.corner 8)+0.3*(T.corner 7)$);


%\foreach \x in {1,...,10}{\draw (m \x) node [fill,circle,scale=0.2] {};}



\draw [name path = M ,opacity=0] (T.corner 1) to [out=15,in=40] (m 1) to [out=-180+40,in=55] (m 2) to [out=-180+55,in=75] (m 3) to [out=-180+75,in=80] (m 4) to [out=-180+80,in=90] (m 5) to [out=-180+90,in=110] (m 6) to [out=-180+110,in=125] (m 7) to [out=-180+125,in=125] (m 8) to [out=-180+125,in=105] (m 9) to [out=-180+105,in=80] (m 10) to [out=-180+80,in=80] (T.corner 8);%


\draw[name path = L 2] (T.corner 3)--(T.corner 11);
\draw[name path = L 1,dashed] (T.corner 3)--(T.corner 1);
\draw[] (T.corner 3)--(T.corner 12);
\draw[name path = L 3](T.corner 11)--(T.corner 5);
\draw[](T.corner 4)--(T.corner 11);
\draw[name path = L 4,dashed](T.corner 5)--(T.corner 8);
\draw[](T.corner 10)--(T.corner 5);
\draw[dashed](T.corner 5)--(T.corner 9);
\draw[name path = L 5](T.corner 8)--(T.corner 6);


\path [name intersections={of= M and L 1,by=X 1}];
\path [name intersections={of= M and L 2,by=X 2}];
\path [name intersections={of= M and L 3,by=X 3}];
\path [name intersections={of= M and L 4,by=X 4}];
\path [name intersections={of= M and L 5,by=X 5}];

%\draw [opacity=1, thick,red] (T.corner 2) to [out=-180-40+180,in=-40+180] (m 1) to [out=+180-40+180,in=-55+180] (m 2) to [out=180-55+180,in=-75+180] (m 3) to [out=180-75+180,in=-80+180] (m 4) to [out=180-80+180,in=-90+180] (m 5) to [out=180-90+180,in=-110+180] (m 6) to [out=180-110+180,in=-125+180] (m 7) to [out=180-125+180,in=-125+180] (m 8) to [out=180-125+180,in=-105+180] (m 9) to [out=180-105+180,in=-80+180] (m 10) to [out=180-80+180,in=-80+180] (T.corner 7);%


\draw [thick, red] (T.corner 12) to [out=-90,in=90] (T.corner 7);




%\draw[fill=yellow, nearly transparent] (T.corner 11)--(T.corner 12)--(T.corner 1)--(T.corner 2)--(T.corner 3)--cycle;
%\draw[fill=red, nearly transparent] (T.corner 5)--(T.corner 4)--(T.corner 3)--(T.corner 11)--cycle;

%\draw[fill=green, nearly transparent] (T.corner 10)-- (T.corner 4)--(T.corner 5)--(T.corner 6)--(T.corner 7)--cycle;
%\draw[fill=blue, nearly transparent] (T.corner 10)--(T.corner 7)--(T.corner 8)--(T.corner 9)--cycle; 

\draw [thick,blue,postaction={decorate}]  (T.corner 11) to (T.corner 3); 
\draw[thick,blue] (T.corner 3) to [out=-30,in=145] (T.corner 7) to [out=5,in=200] (T.corner 11) to  (T.corner 12) to (T.corner 3); 
\end{scope}
\end{tikzpicture}
\quad
\begin{tikzpicture}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 

\tikzstyle{every path}=[draw] 
		\path
    node[
      regular polygon,
      regular polygon sides=12,
      draw=none,
      inner sep=2cm,
    ] (T) {}
    %
    % Annotations
    (T.corner 1) node[above] {$a=c_0$}
    (T.corner 2) node[above] {}
    (T.corner 3) node[left] {$j$}
    (T.corner 4) node[left] {$k=c_2$}
    (T.corner 5) node[below] {}
    (T.corner 6) node[right] {}
    (T.corner 7) node[below] {$c_{N+1}$}
    (T.corner 8) node[below] {$b=c_{N+2}$}
    (T.corner 9) node[left] {}
    (T.corner 10) node[right] {$c_3$}
    (T.corner 11) node[below] {}
    (T.corner 12) node[right] {$i=c_1$}
;

%\draw[fill=yellow, nearly transparent] (T.corner 12)--(T.corner 4)--(T.corner 3)--(T.corner 2)--(T.corner 1)--cycle;
%\draw[fill=red, nearly transparent] (T.corner 12)--(T.corner 4)--(T.corner 10)--(T.corner 11)--cycle;
\draw[-] (T.corner 2) to (T.corner 1) to (T.corner 12) to (T.corner 11) to (T.corner 10);
\draw[dashed] (T.corner 2) to (T.corner 3);
\draw[] (T.corner 5) to(T.corner 4) to (T.corner 3);
\draw[dashed] (T.corner 5) to (T.corner 6);
\draw[-] (T.corner 8) to(T.corner 7);
\draw[dashed](T.corner 7) to (T.corner 6);
\draw[-] (T.corner 8) to(T.corner 9);
\draw[dashed](T.corner 9) to (T.corner 10);

%\foreach \x in {1,2,...,12}{
%\draw (T.corner \x) node [fill,circle,scale=0.2] {};}

\draw[postaction={decorate},thick,blue] (T.corner 4)--(T.corner 12);
\draw[] (T.corner 12)--(T.corner 2);
\draw[] (T.corner 12)--(T.corner 3);


\draw[](T.corner 4)--(T.corner 10);
\draw[](T.corner 4)--(T.corner 11);



\draw[dashed](T.corner 10)--(T.corner 7);
\draw[](T.corner 10)--(T.corner 5);
\draw[dashed](T.corner 10)--(T.corner 6);

\draw[](T.corner 7)--(T.corner 9);



\coordinate (m 1) at  ($0.38*(T.corner 2)+0.38*(T.corner 1)+0.24*(T.corner 12)$);
\coordinate (m 2) at  ($0.28*(T.corner 2)+0.28*(T.corner 3)+0.44*(T.corner 12)$);
\coordinate (m 3) at  ($0.24*(T.corner 4)+0.24*(T.corner 3)+0.52*(T.corner 12)$);
\coordinate (m 4) at  ($0.52*(T.corner 4)+0.24*(T.corner 11)+0.24*(T.corner 12)$);
\coordinate (m 5) at  ($0.56*(T.corner 4)+0.22*(T.corner 11)+0.22*(T.corner 10)$);
\coordinate (m 6) at  ($0.27*(T.corner 4)+0.27*(T.corner 5)+0.46*(T.corner 10)$);
\coordinate (m 7) at  ($0.23*(T.corner 6)+0.23*(T.corner 5)+0.44*(T.corner 10)$);
\coordinate (m 8) at  ($0.26*(T.corner 6)+0.26*(T.corner 7)+0.48*(T.corner 10)$);
\coordinate (m 9) at  ($0.25*(T.corner 9)+0.5*(T.corner 7)+0.25*(T.corner 10)$);
\coordinate (m 10) at  ($0.36*(T.corner 9)+0.24*(T.corner 7)+0.4*(T.corner 8)$);


\draw [thick, red] (T.corner 3) to [out=-90,in=90] (T.corner 8);

\draw[thick,blue] (T.corner 12) to [out=+30+180,in=-145+180] (T.corner 8) to [out=+5+180,in=-200+180] (T.corner 4) to  (T.corner 3) to (T.corner 12); 

\end{tikzpicture}

==> defaultspin.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}},
    scale=1.2] 

\tikzstyle{every path}=[draw] 
		\path
    node[
      regular polygon,
      regular polygon sides=12,
      draw,
      inner sep=2.1cm,
    ] (hexagon) {}
    %
    % Annotations
    (hexagon.corner 1) node[above] {$c_0$}
    (hexagon.corner 2) node[above] {}
    (hexagon.corner 3) node[left] {}
    (hexagon.corner 4) node[left] {$c_2$}
    (hexagon.corner 5) node[below] {}
    (hexagon.corner 6) node[right] {}
    (hexagon.corner 7) node[below] {$c_4$}
    (hexagon.corner 8) node[below] {$c_5$}
    (hexagon.corner 9) node[left] {}
    (hexagon.corner 10) node[right] {$c_3$}
    (hexagon.corner 11) node[below] {}
    (hexagon.corner 12) node[right] {$c_1$}
;

\foreach \x in {1,2,...,12}{
\draw (hexagon.corner \x) node [fill,circle,scale=0.2] {};}

\draw[postaction={decorate}] (hexagon.corner 12)--(hexagon.corner 4);
\draw[postaction={decorate}] (hexagon.corner 12)--(hexagon.corner 2);
\draw[postaction={decorate}] (hexagon.corner 12)--(hexagon.corner 3);


\draw[postaction={decorate}](hexagon.corner 4)--(hexagon.corner 10);
\draw[postaction={decorate}](hexagon.corner 4)--(hexagon.corner 11);



\draw[postaction={decorate}](hexagon.corner 10)--(hexagon.corner 7);
\draw[postaction={decorate}](hexagon.corner 10)--(hexagon.corner 5);
\draw[postaction={decorate}](hexagon.corner 10)--(hexagon.corner 6);

\draw[postaction={decorate}](hexagon.corner 7)--(hexagon.corner 9);

\draw[fill=yellow, nearly transparent] (hexagon.corner 12)--(hexagon.corner 4)--(hexagon.corner 3)--(hexagon.corner 2)--(hexagon.corner 1)--cycle;
\draw[fill=red, nearly transparent] (hexagon.corner 12)--(hexagon.corner 4)--(hexagon.corner 10)--(hexagon.corner 11)--cycle;

\draw[fill=green, nearly transparent] (hexagon.corner 10)-- (hexagon.corner 4)--(hexagon.corner 5)--(hexagon.corner 6)--(hexagon.corner 7)--cycle;
\draw[fill=blue, nearly transparent] (hexagon.corner 10)--(hexagon.corner 7)--(hexagon.corner 8)--(hexagon.corner 9)--cycle;   


\coordinate (m 1) at  ($0.38*(hexagon.corner 2)+0.38*(hexagon.corner 1)+0.24*(hexagon.corner 12)$);
\coordinate (m 2) at  ($0.28*(hexagon.corner 2)+0.28*(hexagon.corner 3)+0.44*(hexagon.corner 12)$);
\coordinate (m 3) at  ($0.24*(hexagon.corner 4)+0.24*(hexagon.corner 3)+0.52*(hexagon.corner 12)$);
\coordinate (m 4) at  ($0.52*(hexagon.corner 4)+0.24*(hexagon.corner 11)+0.24*(hexagon.corner 12)$);
\coordinate (m 5) at  ($0.56*(hexagon.corner 4)+0.22*(hexagon.corner 11)+0.22*(hexagon.corner 10)$);
\coordinate (m 6) at  ($0.27*(hexagon.corner 4)+0.27*(hexagon.corner 5)+0.46*(hexagon.corner 10)$);
\coordinate (m 7) at  ($0.23*(hexagon.corner 6)+0.23*(hexagon.corner 5)+0.44*(hexagon.corner 10)$);
\coordinate (m 8) at  ($0.26*(hexagon.corner 6)+0.26*(hexagon.corner 7)+0.48*(hexagon.corner 10)$);
\coordinate (m 9) at  ($0.25*(hexagon.corner 9)+0.5*(hexagon.corner 7)+0.25*(hexagon.corner 10)$);
\coordinate (m 10) at  ($0.36*(hexagon.corner 9)+0.24*(hexagon.corner 7)+0.4*(hexagon.corner 8)$);

\node at (m 1) {$\alpha_1$};
\node at (m 2) {$\alpha_2$};
\node at (m 3) {$\alpha_3$};
\node at (m 4) {$\beta_1$};
\node at (m 5) {$\beta_2$};
\node at (m 6) {$\gamma_1$};
\node at (m 7) {$\gamma_2$};
\node at (m 8) {$\gamma_3$};
\node at (m 9) {$\delta_1$};
\node at (m 10) {$\delta_2$};

\end{tikzpicture}
\caption{The default orientation of a generic triangulation where each fan segment is colored differently. The faces are labelled by their $\mu$-invariants.}

\label{fig:default_spin}
	
\end{figure}


==> defaultspin_more.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ,scale=1.1] 

\tikzstyle{every path}=[draw] 
		\path
    node[
      regular polygon,
      regular polygon sides=12,
      draw,
      inner sep=1.9cm,
    ] (hexagon) {}
    %
    % Annotations
    (hexagon.corner 1) node[above] {$c_0$}
    (hexagon.corner 2) node[above] {}
    (hexagon.corner 3) node[left] {}
    (hexagon.corner 4) node[left] {$c_2$}
    (hexagon.corner 5) node[below] {}
    (hexagon.corner 6) node[left] {$c_4$}
    (hexagon.corner 7) node[below] {}
    (hexagon.corner 8) node[below] {$c_6$}
    (hexagon.corner 9) node[right] {$c_5$}
    (hexagon.corner 10) node[right] {$c_3$}
    (hexagon.corner 11) node[below] {}
    (hexagon.corner 12) node[right] {$c_1$}
;



\draw[postaction={decorate}] (hexagon.corner 12)--(hexagon.corner 4);
\draw[postaction={decorate}] (hexagon.corner 12)--(hexagon.corner 2);
\draw[postaction={decorate}] (hexagon.corner 12)--(hexagon.corner 3);


\draw[postaction={decorate}](hexagon.corner 4)--(hexagon.corner 10);
\draw[postaction={decorate}](hexagon.corner 4)--(hexagon.corner 11);


\draw[postaction={decorate}](hexagon.corner 6)--(hexagon.corner 9);
\draw[postaction={decorate}](hexagon.corner 10)--(hexagon.corner 5);
\draw[postaction={decorate}](hexagon.corner 10)--(hexagon.corner 6);

\draw[postaction={decorate}](hexagon.corner 9)--(hexagon.corner 7);

\draw[fill=yellow, nearly transparent] (hexagon.corner 12)--(hexagon.corner 4)--(hexagon.corner 3)--(hexagon.corner 2)--(hexagon.corner 1)--cycle;
\draw[fill=red, nearly transparent] (hexagon.corner 12)--(hexagon.corner 4)--(hexagon.corner 10)--(hexagon.corner 11)--cycle;

\draw[fill=green, nearly transparent] (hexagon.corner 10)-- (hexagon.corner 4)--(hexagon.corner 5)--(hexagon.corner 6)--cycle;
\draw[fill=blue, nearly transparent] (hexagon.corner 10)--(hexagon.corner 6)--(hexagon.corner 9)--cycle;   
\draw[fill=orange, nearly transparent] (hexagon.corner 6)--(hexagon.corner 9)--(hexagon.corner 8)--(hexagon.corner 7)--cycle;


\coordinate (m 1) at  ($0.38*(hexagon.corner 2)+0.38*(hexagon.corner 1)+0.24*(hexagon.corner 12)$);
\coordinate (m 2) at  ($0.28*(hexagon.corner 2)+0.28*(hexagon.corner 3)+0.44*(hexagon.corner 12)$);
\coordinate (m 3) at  ($0.24*(hexagon.corner 4)+0.24*(hexagon.corner 3)+0.52*(hexagon.corner 12)$);
\coordinate (m 4) at  ($0.52*(hexagon.corner 4)+0.24*(hexagon.corner 11)+0.24*(hexagon.corner 12)$);
\coordinate (m 5) at  ($0.56*(hexagon.corner 4)+0.22*(hexagon.corner 11)+0.22*(hexagon.corner 10)$);
\coordinate (m 6) at  ($0.27*(hexagon.corner 4)+0.27*(hexagon.corner 5)+0.46*(hexagon.corner 10)$);
\coordinate (m 7) at  ($0.23*(hexagon.corner 6)+0.23*(hexagon.corner 5)+0.44*(hexagon.corner 10)$);
\coordinate (m 8) at  ($0.26*(hexagon.corner 6)+0.26*(hexagon.corner 7)+0.48*(hexagon.corner 10)$);
\coordinate (m 9) at  ($0.25*(hexagon.corner 9)+0.5*(hexagon.corner 7)+0.25*(hexagon.corner 10)$);
\coordinate (m 10) at  ($0.36*(hexagon.corner 9)+0.24*(hexagon.corner 7)+0.4*(hexagon.corner 8)$);


\end{tikzpicture}
\quad
\begin{tikzpicture}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ,scale=1.1] 
\begin{scope}[xscale=1,yscale=1]
\tikzstyle{every path}=[draw] 
		\path
    node[
      regular polygon,
      regular polygon sides=12,
      draw=none,
      inner sep=1.9cm,
    ] (T) {}


    
    (T.corner 1) node[above] {}
    (T.corner 2) node[above] {$c_0$}
    (T.corner 3) node[left] {$c_1$}
    (T.corner 4) node[left] {}
    (T.corner 5) node[left] {$c_3$}
    (T.corner 6) node[right] {}
    (T.corner 7) node[below] {$c_{5}$}
    (T.corner 8) node[below] {$c_{4}$}
    (T.corner 9) node[left] {}
    (T.corner 10) node[right] {}
    (T.corner 11) node[right] {$c_2$}
    (T.corner 12) node[right] {}
    
;

\draw [-] (T.corner 1) to (T.corner 2) to (T.corner 3) to (T.corner 4) to (T.corner 5);
\draw [ ] (T.corner 1) to (T.corner 12);
\draw [ ] (T.corner 5) to (T.corner 6);
\draw [-] (T.corner 12)--(T.corner 11)--(T.corner 10);
\draw [ ] (T.corner 10) to (T.corner 9)to (T.corner 8);
\draw [-] (T.corner 6)--(T.corner 7)--(T.corner 8);


\coordinate (m 1) at  ($0.38*(T.corner 1)+0.38*(T.corner 2)+0.24*(T.corner 3)$);
\coordinate (m 2) at  ($0.28*(T.corner 1)+0.28*(T.corner 12)+0.44*(T.corner 3)$);
\coordinate (m 3) at  ($0.245*(T.corner 11)+0.245*(T.corner 12)+0.51*(T.corner 3)$);
\coordinate (m 4) at  ($0.52*(T.corner 11)+0.24*(T.corner 4)+0.24*(T.corner 3)$);
\coordinate (m 5) at  ($0.56*(T.corner 11)+0.22*(T.corner 4)+0.22*(T.corner 5)$);
\coordinate (m 6) at  ($0.27*(T.corner 11)+0.27*(T.corner 10)+0.46*(T.corner 5)$);
\coordinate (m 7) at  ($0.23*(T.corner 9)+0.23*(T.corner 10)+0.44*(T.corner 5)$);
\coordinate (m 8) at  ($0.26*(T.corner 9)+0.26*(T.corner 8)+0.48*(T.corner 5)$);
\coordinate (m 9) at  ($0.25*(T.corner 6)+0.5*(T.corner 8)+0.25*(T.corner 5)$);
\coordinate (m 10) at  ($0.4*(T.corner 6)+0.3*(T.corner 8)+0.3*(T.corner 7)$);


%\foreach \x in {1,...,10}{\draw (m \x) node [fill,circle,scale=0.2] {};}



\draw [name path = M ,opacity=0] (T.corner 1) to [out=15,in=40] (m 1) to [out=-180+40,in=55] (m 2) to [out=-180+55,in=75] (m 3) to [out=-180+75,in=80] (m 4) to [out=-180+80,in=90] (m 5) to [out=-180+90,in=110] (m 6) to [out=-180+110,in=125] (m 7) to [out=-180+125,in=125] (m 8) to [out=-180+125,in=105] (m 9) to [out=-180+105,in=80] (m 10) to [out=-180+80,in=80] (T.corner 8);%


\draw[name path = L 2] (T.corner 3)--(T.corner 11);
\draw[name path = L 1] (T.corner 3)--(T.corner 1);
\draw[] (T.corner 3)--(T.corner 12);
\draw[name path = L 3](T.corner 11)--(T.corner 5);
\draw[](T.corner 4)--(T.corner 11);
\draw[name path = L 4, ](T.corner 5)--(T.corner 8);
\draw[](T.corner 10)--(T.corner 5);
\draw[ ](T.corner 5)--(T.corner 9);
\draw[name path = L 5](T.corner 8)--(T.corner 6);


\path [name intersections={of= M and L 1,by=X 1}];
\path [name intersections={of= M and L 2,by=X 2}];
\path [name intersections={of= M and L 3,by=X 3}];
\path [name intersections={of= M and L 4,by=X 4}];
\path [name intersections={of= M and L 5,by=X 5}];








\draw[fill=yellow, nearly transparent] (T.corner 11)--(T.corner 12)--(T.corner 1)--(T.corner 2)--(T.corner 3)--cycle;
\draw[fill=red, nearly transparent] (T.corner 5)--(T.corner 4)--(T.corner 3)--(T.corner 11)--cycle;
\draw[fill=green, nearly transparent] (T.corner 11)--(T.corner 5)--(T.corner 8)--(T.corner 9)--(T.corner 10)--cycle;
\draw[fill=blue, nearly transparent] (T.corner 5)--(T.corner 8)--(T.corner 7)--(T.corner 6)--cycle;


\draw[postaction={decorate}] (T.corner 3)--(T.corner 1);
\draw[postaction={decorate}] (T.corner 3)--(T.corner 12);
\draw[postaction={decorate}] (T.corner 3)--(T.corner 11);
\draw[postaction={decorate}] (T.corner 11)--(T.corner 4);
\draw[postaction={decorate}] (T.corner 11)--(T.corner 5);
\draw[postaction={decorate}] (T.corner 5)--(T.corner 10);
\draw[postaction={decorate}] (T.corner 5)--(T.corner 9);
\draw[postaction={decorate}] (T.corner 5)--(T.corner 8);
\draw[postaction={decorate}] (T.corner 8)--(T.corner 6);



\end{scope}
\end{tikzpicture}
%
%
%

\caption{More examples of default orientation.}
\label{fig:default_spin_more}
\end{figure}


==> example_T_path_in_fan.tex <==
\begin{tabular}{cccccc}
 \begin{tikzpicture}[]
 	\tikzstyle{every path}=[draw] 
		\path
    node[
      regular polygon,
      regular polygon sides=8,
      draw,
      inner sep=.7cm,
    ] (T) {}
    %
    % Annotations
    (T.corner 1) node[above] {$1$}
    (T.corner 2) node[above] {$2$}
    (T.corner 3) node[left] {$3$}
    (T.corner 4) node[left] {$4$}
    (T.corner 5) node[below] {$5$}
    (T.corner 6) node[below] {$6$}
    (T.corner 7) node[right] {$7$}
    (T.corner 8) node[right] {$8$}
    ;
    
    \draw [fill=yellow, nearly transparent] (T.corner 1) to (T.corner 2) to (T.corner 3) to cycle;
    
    \foreach \i in {3,...,7}{
    \draw[-] (T.corner 1) to (T.corner \i);
    }
   
    \draw [color=red, thick] (T.corner 2) to (T.corner 3);
    \draw [color=blue, thick] (T.corner 1) to (T.corner 3);
    \draw [color=red, thick] (T.corner 1) to (T.corner 8);
    
    
    \end{tikzpicture}
 &
  \begin{tikzpicture}[]
 	\tikzstyle{every path}=[draw] 
		\path
    node[
      regular polygon,
      regular polygon sides=8,
      draw,
      inner sep=.7cm,
    ] (T) {}
    %
    % Annotations
    (T.corner 1) node[above] {$1$}
    (T.corner 2) node[above] {$2$}
    (T.corner 3) node[left] {$3$}
    (T.corner 4) node[left] {$4$}
    (T.corner 5) node[below] {$5$}
    (T.corner 6) node[below] {$6$}
    (T.corner 7) node[right] {$7$}
    (T.corner 8) node[right] {$8$}
    ;
    
    \draw [fill=yellow, nearly transparent] (T.corner 1) to (T.corner 4) to (T.corner 3) to cycle;
    
    \foreach \i in {3,...,7}{
    \draw[-] (T.corner 1) to (T.corner \i);
    }
   
    \draw [color=red, thick] (T.corner 2) to (T.corner 1);
    \draw [color=blue, thick] (T.corner 1) to (T.corner 3);
    \draw [color=red, thick] (T.corner 3) to (T.corner 4);
    \draw [color=blue, thick] (T.corner 1) to (T.corner 4);
    \draw [color=red, thick] (T.corner 1) to (T.corner 8);
    
    \end{tikzpicture}
 &
\begin{tikzpicture}[]
 	\tikzstyle{every path}=[draw] 
		\path
    node[
      regular polygon,
      regular polygon sides=8,
      draw,
      inner sep=.7cm,
    ] (T) {}
    %
    % Annotations
    (T.corner 1) node[above] {$1$}
    (T.corner 2) node[above] {$2$}
    (T.corner 3) node[left] {$3$}
    (T.corner 4) node[left] {$4$}
    (T.corner 5) node[below] {$5$}
    (T.corner 6) node[below] {$6$}
    (T.corner 7) node[right] {$7$}
    (T.corner 8) node[right] {$8$}
    ;
    
    \draw [fill=yellow, nearly transparent] (T.corner 1) to (T.corner 4) to (T.corner 5) to cycle;
    
    \foreach \i in {3,...,7}{
    \draw[-] (T.corner 1) to (T.corner \i);
    }
   
    \draw [color=red, thick] (T.corner 2) to (T.corner 1);
    \draw [color=blue, thick] (T.corner 1) to (T.corner 5);
    \draw [color=red, thick] (T.corner 5) to (T.corner 4);
    \draw [color=blue, thick] (T.corner 1) to (T.corner 4);
    \draw [color=red, thick] (T.corner 1) to (T.corner 8);
    
    \end{tikzpicture}
 &
 \begin{tikzpicture}[]
 	\tikzstyle{every path}=[draw] 
		\path
    node[
      regular polygon,
      regular polygon sides=8,
      draw=none,
      inner sep=.6cm,
    ] (T) {}
    %
    % Annotations
    (T.corner 1) node[above] {}
    (T.corner 2) node[above] {}
    (T.corner 3) node[left] {}
    (T.corner 4) node[left] {}
    (T.corner 5) node[below] {}
    (T.corner 6) node[below] {}
    (T.corner 7) node[right] {}
    (T.corner 8) node[right] {}
    ;
    \coordinate (a) at ($0.35*(T.corner 1)+0.15*(T.corner 6)+0.15*(T.corner 5)+0.35*(T.corner 2)$);
    \node at (a) {$\cdots\cdot$};
    \end{tikzpicture}
 &
 \begin{tikzpicture}[]
 	\tikzstyle{every path}=[draw] 
		\path
    node[
      regular polygon,
      regular polygon sides=8,
      draw,
      inner sep=.7cm,
    ] (T) {}
    %
    % Annotations
    (T.corner 1) node[above] {$1$}
    (T.corner 2) node[above] {$2$}
    (T.corner 3) node[left] {$3$}
    (T.corner 4) node[left] {$4$}
    (T.corner 5) node[below] {$5$}
    (T.corner 6) node[below] {$6$}
    (T.corner 7) node[right] {$7$}
    (T.corner 8) node[right] {$8$}
    ;
    
    \draw [fill=yellow, nearly transparent] (T.corner 1) to (T.corner 7) to (T.corner 8) to cycle;
    
    \foreach \i in {3,...,7}{
    \draw[-] (T.corner 1) to (T.corner \i);
    }
   
    \draw [color=red, thick] (T.corner 2) to (T.corner 1);
    \draw [color=blue, thick] (T.corner 1) to (T.corner 7);
    \draw [color=red, thick] (T.corner 7) to (T.corner 8);
    
    \end{tikzpicture}
    
\end{tabular}

==> example_auxiliary_graph.tex <==
\begin{tikzpicture}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}},scale=0.8
    ] 

\tikzstyle{every path}=[draw] 
		\path
    node[
      regular polygon,
      regular polygon sides=12,
      draw,
      inner sep=2cm,
    ] (hexagon) {}
    %
    % Annotations
    (hexagon.corner 1) node[above] {$c_0$}
    (hexagon.corner 2) node[above] {}
    (hexagon.corner 3) node[left] {}
    (hexagon.corner 4) node[left] {$c_2$}
    (hexagon.corner 5) node[below] {}
    (hexagon.corner 6) node[right] {}
    (hexagon.corner 7) node[below] {$c_4$}
    (hexagon.corner 8) node[below] {$c_5$}
    (hexagon.corner 9) node[left] {}
    (hexagon.corner 10) node[right] {$c_3$}
    (hexagon.corner 11) node[below] {}
    (hexagon.corner 12) node[right] {$c_1$}
;



\coordinate (m 1) at  ($0.38*(hexagon.corner 2)+0.38*(hexagon.corner 1)+0.24*(hexagon.corner 12)$);
\coordinate (m 2) at  ($0.28*(hexagon.corner 2)+0.28*(hexagon.corner 3)+0.44*(hexagon.corner 12)$);
\coordinate (m 3) at  ($0.24*(hexagon.corner 4)+0.24*(hexagon.corner 3)+0.52*(hexagon.corner 12)$);
\coordinate (m 4) at  ($0.52*(hexagon.corner 4)+0.24*(hexagon.corner 11)+0.24*(hexagon.corner 12)$);
\coordinate (m 5) at  ($0.56*(hexagon.corner 4)+0.22*(hexagon.corner 11)+0.22*(hexagon.corner 10)$);
\coordinate (m 6) at  ($0.27*(hexagon.corner 4)+0.27*(hexagon.corner 5)+0.46*(hexagon.corner 10)$);
\coordinate (m 7) at  ($0.23*(hexagon.corner 6)+0.23*(hexagon.corner 5)+0.44*(hexagon.corner 10)$);
\coordinate (m 8) at  ($0.26*(hexagon.corner 6)+0.26*(hexagon.corner 7)+0.48*(hexagon.corner 10)$);
\coordinate (m 9) at  ($0.25*(hexagon.corner 9)+0.5*(hexagon.corner 7)+0.25*(hexagon.corner 10)$);
\coordinate (m 10) at  ($0.4*(hexagon.corner 9)+0.3*(hexagon.corner 7)+0.3*(hexagon.corner 8)$);


\foreach \x in {1,...,10}{
\draw (m \x) node [fill,circle,scale=0.2] {};}



\foreach \x in {1,2,...,12}{
\draw (hexagon.corner \x) node [fill,circle,scale=0.2] {};}

\draw[] (hexagon.corner 12)--(hexagon.corner 4);
\draw[] (hexagon.corner 12)--(hexagon.corner 2);
\draw[] (hexagon.corner 12)--(hexagon.corner 3);


\draw[](hexagon.corner 4)--(hexagon.corner 10);
\draw[](hexagon.corner 4)--(hexagon.corner 11);



\draw[](hexagon.corner 10)--(hexagon.corner 7);
\draw[](hexagon.corner 10)--(hexagon.corner 5);
\draw[](hexagon.corner 10)--(hexagon.corner 6);

\draw[](hexagon.corner 7)--(hexagon.corner 9);

\draw[fill=yellow!50!white, nearly transparent] (hexagon.corner 12)--(hexagon.corner 4)--(hexagon.corner 3)--(hexagon.corner 2)--(hexagon.corner 1)--cycle;
\draw[fill=red!50!white, nearly transparent] (hexagon.corner 12)--(hexagon.corner 4)--(hexagon.corner 10)--(hexagon.corner 11)--cycle;

\draw[fill=green!50!white, nearly transparent] (hexagon.corner 10)-- (hexagon.corner 4)--(hexagon.corner 5)--(hexagon.corner 6)--(hexagon.corner 7)--cycle;
\draw[fill=blue!50!white, nearly transparent] (hexagon.corner 10)--(hexagon.corner 7)--(hexagon.corner 8)--(hexagon.corner 9)--cycle;   

\draw [opacity=1]  (m 1) to [out=-180+40,in=55] (m 2) to [out=-180+55,in=75] (m 3) to [out=-180+75,in=80] (m 4) to [out=-180+80,in=90] (m 5) to [out=-180+90,in=110] (m 6) to [out=-180+110,in=125] (m 7) to [out=-180+125,in=125] (m 8) to [out=-180+125,in=105] (m 9) to [out=-180+105,in=80] (m 10);%

\foreach \i in {1,2,3}{
\draw [] (hexagon.corner 12)--(m \i);}

\foreach \i in {4,5}{
\draw [] (hexagon.corner 4)--(m \i);}

\foreach \i in {6,7,8}{
\draw [] (hexagon.corner 10)--(m \i);}

\foreach \i in {9,10}{
\draw [] (hexagon.corner 7)--(m \i);}

\end{tikzpicture}

==> example_main_theorem.tex <==
\begin{figure}[h]
    \centering
    \begin{tikzpicture}[scale=0.5, every node/.style={scale=0.5}]
    \tikzstyle{every path}=[draw]

  \foreach \x/\y in {0/0, 8/0, 16/0, 24/0,
                     0/-8, 8/-8, 16/-8, 24/-8,
                     0/-16, 8/-16, 16/-16, 24/-16,
                     0/-24, 8/-24} {

  \path (\x,\y)
  node[
    regular polygon,
    regular polygon sides=6,
    draw,
    inner sep=1.6cm,
  ] (hexagon) {}
  %
  % Annotations
  (hexagon.corner 1) node[above] {$1$}
  (hexagon.corner 2) node[above] {$2$}
  (hexagon.corner 3) node[left]  {$3$}
  (hexagon.corner 4) node[below] {$4$}
  (hexagon.corner 5) node[below] {$5$}
  (hexagon.corner 6) node[right] {$6$}
  %
  ;

  \coordinate (m1) at (\x + 1,    \y + 1.62);
  \coordinate (m2) at (\x + 0.1,  \y + 0.8);
  \coordinate (m3) at (\x + -0.1, \y + -0.8);
  \coordinate (m4) at (\x + -1,   \y + -1.62);

  \draw [name path = m ,opacity=1] (m1) to [out=-180+50,in=60] (m2) to [out=-180+60,in=60] (m3) to [out=-180+60,in=50] (m4);%

  \draw [name path = L1] (hexagon.corner 6) to (hexagon.corner 2);
  \draw [name path = L2] (hexagon.corner 6) to (hexagon.corner 3);
  \draw [name path = L3] (hexagon.corner 5) to (hexagon.corner 3);

  \draw [] (m1)-- (hexagon.corner 6);
  \draw [] (m2)-- (hexagon.corner 6);
  \draw [] (m3)-- (hexagon.corner 3);
  \draw [] (m4)-- (hexagon.corner 3);

  \draw (m1) node [fill,circle,scale=0.3] {};
  \draw (m2) node [fill,circle,scale=0.3] {};
  \draw (m3) node [fill,circle,scale=0.3] {};
  \draw (m4) node [fill,circle,scale=0.3] {};
  }

  %%%%%%%%%%%%%%%%

  \def\r{2.6};

  \def\x{0};
  \def\y{0};
  \begin {scope} [shift={(\x,\y)}]
      \coordinate (v6) at ($\r*(1,0)$);
      \coordinate (v1) at ($\r*(0.5,{sqrt(3)*0.5})$);
      \coordinate (v2) at ($\r*(-0.5,{sqrt(3)/2})$);
      \coordinate (v3) at ($\r*(-1,0)$);
      \coordinate (v4) at ($\r*(-0.5,{-sqrt(3)/2})$);
      \coordinate (v5) at ($\r*(0.5,{-sqrt(3)/2})$);

      \coordinate (m1) at (1,    1.62);
      \coordinate (m2) at (0.1,  0.8);
      \coordinate (m3) at (-0.1, -0.8);
      \coordinate (m4) at (-1,   -1.62);

      \draw [ultra thick, red]  (v1) to (v6);
      \draw [ultra thick,blue]  (v6) to (v3);
      \draw [ultra thick,red]   (v3) to (v4);

      \draw (0,-4) node {\huge $+ \, \frac{x_1 x_4}{x_8}$};
  \end {scope}

  \def\x{8};
  \def\y{0};
  \begin {scope} [shift={(\x,\y)}]
      \coordinate (v6) at ($\r*(1,0)$);
      \coordinate (v1) at ($\r*(0.5,{sqrt(3)*0.5})$);
      \coordinate (v2) at ($\r*(-0.5,{sqrt(3)/2})$);
      \coordinate (v3) at ($\r*(-1,0)$);
      \coordinate (v4) at ($\r*(-0.5,{-sqrt(3)/2})$);
      \coordinate (v5) at ($\r*(0.5,{-sqrt(3)/2})$);

      \coordinate (m1) at (1,    1.62);
      \coordinate (m2) at (0.1,  0.8);
      \coordinate (m3) at (-0.1, -0.8);
      \coordinate (m4) at (-1,   -1.62);

      \draw [ultra thick, red]  (v1) to (v6);
      \draw [ultra thick,blue]  (v6) to (v2);
      \draw [ultra thick,red]   (v2) to (v3);
      \draw [ultra thick,blue]  (v3) to (v5);
      \draw [ultra thick,red]   (v5) to (v4);

      \draw (0,-4) node {\huge $+ \, \frac{x_1 x_3 x_5}{x_7 x_9}$};
  \end {scope}

  \def\x{16};
  \def\y{0};
  \begin {scope} [shift={(\x,\y)}]
      \coordinate (v6) at ($\r*(1,0)$);
      \coordinate (v1) at ($\r*(0.5,{sqrt(3)*0.5})$);
      \coordinate (v2) at ($\r*(-0.5,{sqrt(3)/2})$);
      \coordinate (v3) at ($\r*(-1,0)$);
      \coordinate (v4) at ($\r*(-0.5,{-sqrt(3)/2})$);
      \coordinate (v5) at ($\r*(0.5,{-sqrt(3)/2})$);

      \coordinate (m1) at (1,    1.62);
      \coordinate (m2) at (0.1,  0.8);
      \coordinate (m3) at (-0.1, -0.8);
      \coordinate (m4) at (-1,   -1.62);

      \draw [ultra thick, red]  (v1) to (v6);
      \draw [ultra thick,blue]  (v6) to (v2);
      \draw [ultra thick,red]   (v2) to (v3);
      \draw [ultra thick,blue]  (v3) to (v6);
      \draw [ultra thick,red]   (v6) to (v5);
      \draw [ultra thick,blue]  (v5) to (v3);
      \draw [ultra thick,red]   (v3) to (v4);

      \draw (0,-4) node {\huge $+ \, \frac{x_1 x_3 x_4 x_6}{x_7 x_8 x_9}$};
  \end {scope}

  \def\x{24};
  \def\y{0};
  \begin {scope} [shift={(\x,\y)}]
      \coordinate (v6) at ($\r*(1,0)$);
      \coordinate (v1) at ($\r*(0.5,{sqrt(3)*0.5})$);
      \coordinate (v2) at ($\r*(-0.5,{sqrt(3)/2})$);
      \coordinate (v3) at ($\r*(-1,0)$);
      \coordinate (v4) at ($\r*(-0.5,{-sqrt(3)/2})$);
      \coordinate (v5) at ($\r*(0.5,{-sqrt(3)/2})$);

      \coordinate (m1) at (1,    1.62);
      \coordinate (m2) at (0.1,  0.8);
      \coordinate (m3) at (-0.1, -0.8);
      \coordinate (m4) at (-1,   -1.62);

      \draw [ultra thick, red]  (v1) to (v2);
      \draw [ultra thick,blue]  (v2) to (v6);
      \draw [ultra thick,red]   (v6) to (v3);
      \draw [ultra thick,blue]  (v3) to (v5);
      \draw [ultra thick,red]   (v5) to (v4);

      \draw (0,-4) node {\huge $+ \, \frac{x_2 x_5 x_8}{x_7 x_9}$};
  \end {scope}

  \def\x{0};
  \def\y{-8};
  \begin {scope} [shift={(\x,\y)}]
      \coordinate (v6) at ($\r*(1,0)$);
      \coordinate (v1) at ($\r*(0.5,{sqrt(3)*0.5})$);
      \coordinate (v2) at ($\r*(-0.5,{sqrt(3)/2})$);
      \coordinate (v3) at ($\r*(-1,0)$);
      \coordinate (v4) at ($\r*(-0.5,{-sqrt(3)/2})$);
      \coordinate (v5) at ($\r*(0.5,{-sqrt(3)/2})$);

      \coordinate (m1) at (1,    1.62);
      \coordinate (m2) at (0.1,  0.8);
      \coordinate (m3) at (-0.1, -0.8);
      \coordinate (m4) at (-1,   -1.62);

      \draw [ultra thick, red]  (v1) to (v2);
      \draw [ultra thick,blue]  (v2) to (v6);
      \draw [ultra thick,red]   (v6) to (v5);
      \draw [ultra thick,blue]  (v5) to (v3);
      \draw [ultra thick,red]   (v3) to (v4);

      \draw (0,-4) node {\huge $+ \, \frac{x_2 x_4 x_6}{x_7 x_9}$};
  \end {scope}

  \def\x{8};
  \def\y{-8};
  \begin {scope} [shift={(\x,\y)}]
      \coordinate (v6) at ($\r*(1,0)$);
      \coordinate (v1) at ($\r*(0.5,{sqrt(3)*0.5})$);
      \coordinate (v2) at ($\r*(-0.5,{sqrt(3)/2})$);
      \coordinate (v3) at ($\r*(-1,0)$);
      \coordinate (v4) at ($\r*(-0.5,{-sqrt(3)/2})$);
      \coordinate (v5) at ($\r*(0.5,{-sqrt(3)/2})$);

      \coordinate (m1) at (1,    1.62);
      \coordinate (m2) at (0.1,  0.8);
      \coordinate (m3) at (-0.1, -0.8);
      \coordinate (m4) at (-1,   -1.62);

      \draw [ultra thick, red]  (v1) to (v6);
      \draw [ultra thick,blue]  (v6) to (m1);
      \draw [ultra thick,red]   (m1) to [out=-180+50,in=60] (m2) to (v6);
      \draw [ultra thick,blue]  (m2) to (v6);
      \draw [ultra thick,red]   (v6) to (v3);
      \draw [ultra thick,blue]  (v3) to (v5);
      \draw [ultra thick,red]   (v5) to (v4);

      \draw (0,-4) node {\huge $+ \, \frac{x_5 \sqrt{x_1 x_2 x_3 x_8}}{x_7 x_9}  \, \theta_1 \theta_2$};
  \end {scope}

  \def\x{16};
  \def\y{-8};
  \begin {scope} [shift={(\x,\y)}]
      \coordinate (v6) at ($\r*(1,0)$);
      \coordinate (v1) at ($\r*(0.5,{sqrt(3)*0.5})$);
      \coordinate (v2) at ($\r*(-0.5,{sqrt(3)/2})$);
      \coordinate (v3) at ($\r*(-1,0)$);
      \coordinate (v4) at ($\r*(-0.5,{-sqrt(3)/2})$);
      \coordinate (v5) at ($\r*(0.5,{-sqrt(3)/2})$);

      \coordinate (m1) at (1,    1.62);
      \coordinate (m2) at (0.1,  0.8);
      \coordinate (m3) at (-0.1, -0.8);
      \coordinate (m4) at (-1,   -1.62);

      \draw [ultra thick, red]  (v1) to (v6);
      \draw [ultra thick,blue]  (v6) to (m1);
      \draw [ultra thick,red]   (m1) to [out=-180+50,in=60] (m2);
      \draw [ultra thick,blue]  (m2) to (v6);
      \draw [ultra thick,red]   (v6) to (v5);
      \draw [ultra thick,blue]  (v5) to (v3);
      \draw [ultra thick,red]   (v3) to (v4);

      \draw (0,-4) node {\huge $+ \, \frac{x_4 x_6 \sqrt{x_1 x_2 x_3}}{x_7 x_9 \sqrt{x_8}}  \, \theta_1 \theta_2$};
  \end {scope}

  \def\x{24};
  \def\y{-8};
  \begin {scope} [shift={(\x,\y)}]
      \coordinate (v6) at ($\r*(1,0)$);
      \coordinate (v1) at ($\r*(0.5,{sqrt(3)*0.5})$);
      \coordinate (v2) at ($\r*(-0.5,{sqrt(3)/2})$);
      \coordinate (v3) at ($\r*(-1,0)$);
      \coordinate (v4) at ($\r*(-0.5,{-sqrt(3)/2})$);
      \coordinate (v5) at ($\r*(0.5,{-sqrt(3)/2})$);

      \coordinate (m1) at (1,    1.62);
      \coordinate (m2) at (0.1,  0.8);
      \coordinate (m3) at (-0.1, -0.8);
      \coordinate (m4) at (-1,   -1.62);

      \draw [ultra thick, red]  (v1) to (v6);
      \draw [ultra thick,blue]  (v6) to (m1);
      \draw [ultra thick,red]   (m1) to [out=-180+50,in=60] (m2) to [out=-180+60,in=60] (m3);
      \draw [ultra thick,blue]  (m3) to (v3);
      \draw [ultra thick,red]   (v3) to (v4);

      \draw (0,-4) node {\huge $+ \, \frac{x_4 \sqrt{x_1 x_2 x_6}}{\sqrt{x_7 x_8 x_9}}  \, \theta_1 \theta_3$};
  \end {scope}

  \def\x{0};
  \def\y{-16};
  \begin {scope} [shift={(\x,\y)}]
      \coordinate (v6) at ($\r*(1,0)$);
      \coordinate (v1) at ($\r*(0.5,{sqrt(3)*0.5})$);
      \coordinate (v2) at ($\r*(-0.5,{sqrt(3)/2})$);
      \coordinate (v3) at ($\r*(-1,0)$);
      \coordinate (v4) at ($\r*(-0.5,{-sqrt(3)/2})$);
      \coordinate (v5) at ($\r*(0.5,{-sqrt(3)/2})$);

      \coordinate (m1) at (1,    1.62);
      \coordinate (m2) at (0.1,  0.8);
      \coordinate (m3) at (-0.1, -0.8);
      \coordinate (m4) at (-1,   -1.62);

      \draw [ultra thick, red]  (v1) to (v6);
      \draw [ultra thick,blue]  (v6) to (m1);
      \draw [ultra thick,red]   (m1) to [out=-180+50,in=60] (m2) to [out=-180+60,in=60] (m3) to [out=-180+60,in=50] (m4);
      \draw [ultra thick,blue]  (m4) to (v3);
      \draw [ultra thick,red]   (v3) to (v4);

      \draw (0,-4) node {\huge $- \, \frac{\sqrt{x_1 x_2 x_4 x_5}}{\sqrt{x_7 x_9}}  \, \theta_1 \theta_4$};
  \end {scope}

  \def\x{8};
  \def\y{-16};
  \begin {scope} [shift={(\x,\y)}]
      \coordinate (v6) at ($\r*(1,0)$);
      \coordinate (v1) at ($\r*(0.5,{sqrt(3)*0.5})$);
      \coordinate (v2) at ($\r*(-0.5,{sqrt(3)/2})$);
      \coordinate (v3) at ($\r*(-1,0)$);
      \coordinate (v4) at ($\r*(-0.5,{-sqrt(3)/2})$);
      \coordinate (v5) at ($\r*(0.5,{-sqrt(3)/2})$);

      \coordinate (m1) at (1,    1.62);
      \coordinate (m2) at (0.1,  0.8);
      \coordinate (m3) at (-0.1, -0.8);
      \coordinate (m4) at (-1,   -1.62);

      \draw [ultra thick, red]  (v1) to (v6);
      \draw [ultra thick,blue]  (v6) to (m2);
      \draw [ultra thick,red]   (m2) to [out=-180+60,in=60] (m3);
      \draw [ultra thick,blue]  (m3) to (v3);
      \draw [ultra thick,red]   (v3) to (v4);

      \draw (0,-4) node {\huge $+ \, \frac{x_1 x_4 \sqrt{x_3 x_6}}{x_8 \sqrt{x_7 x_9}}  \, \theta_2 \theta_3$};
  \end {scope}

  \def\x{16};
  \def\y{-16};
  \begin {scope} [shift={(\x,\y)}]
      \coordinate (v6) at ($\r*(1,0)$);
      \coordinate (v1) at ($\r*(0.5,{sqrt(3)*0.5})$);
      \coordinate (v2) at ($\r*(-0.5,{sqrt(3)/2})$);
      \coordinate (v3) at ($\r*(-1,0)$);
      \coordinate (v4) at ($\r*(-0.5,{-sqrt(3)/2})$);
      \coordinate (v5) at ($\r*(0.5,{-sqrt(3)/2})$);

      \coordinate (m1) at (1,    1.62);
      \coordinate (m2) at (0.1,  0.8);
      \coordinate (m3) at (-0.1, -0.8);
      \coordinate (m4) at (-1,   -1.62);

      \draw [ultra thick, red]  (v1) to (v6);
      \draw [ultra thick,blue]  (v6) to (m2);
      \draw [ultra thick,red]   (m2) to [out=-180+60,in=60] (m3) to [out=-180+60,in=50] (m4);
      \draw [ultra thick,blue]  (m4) to (v3);
      \draw [ultra thick,red]   (v3) to (v4);

      \draw (0,-4) node {\huge $- \, \frac{x_1 \sqrt{x_3 x_4 x_5}}{\sqrt{x_7 x_8 x_9}}  \, \theta_2 \theta_4$};
  \end {scope}

  \def\x{24};
  \def\y{-16};
  \begin {scope} [shift={(\x,\y)}]
      \coordinate (v6) at ($\r*(1,0)$);
      \coordinate (v1) at ($\r*(0.5,{sqrt(3)*0.5})$);
      \coordinate (v2) at ($\r*(-0.5,{sqrt(3)/2})$);
      \coordinate (v3) at ($\r*(-1,0)$);
      \coordinate (v4) at ($\r*(-0.5,{-sqrt(3)/2})$);
      \coordinate (v5) at ($\r*(0.5,{-sqrt(3)/2})$);

      \coordinate (m1) at (1,    1.62);
      \coordinate (m2) at (0.1,  0.8);
      \coordinate (m3) at (-0.1, -0.8);
      \coordinate (m4) at (-1,   -1.62);

      \draw [ultra thick, red]  (v1) to (v6);
      \draw [ultra thick,blue]  (v6) to (v2);
      \draw [ultra thick, red]  (v2) to (v3);
      \draw [ultra thick,blue]  (v3) to (m3);
      \draw [ultra thick,red]   (m3) to [out=-180+60,in=50] (m4);
      \draw [ultra thick,blue]  (m4) to (v3);
      \draw [ultra thick,red]   (v3) to (v4);

      \draw (0,-4) node {\huge $- \, \frac{x_1 x_3 \sqrt{x_4 x_5 x_6}}{x_7 x_9 \sqrt{x_8}}  \, \theta_4 \theta_3$};
  \end {scope}

  \def\x{0};
  \def\y{-24};
  \begin {scope} [shift={(\x,\y)}]
      \coordinate (v6) at ($\r*(1,0)$);
      \coordinate (v1) at ($\r*(0.5,{sqrt(3)*0.5})$);
      \coordinate (v2) at ($\r*(-0.5,{sqrt(3)/2})$);
      \coordinate (v3) at ($\r*(-1,0)$);
      \coordinate (v4) at ($\r*(-0.5,{-sqrt(3)/2})$);
      \coordinate (v5) at ($\r*(0.5,{-sqrt(3)/2})$);

      \coordinate (m1) at (1,    1.62);
      \coordinate (m2) at (0.1,  0.8);
      \coordinate (m3) at (-0.1, -0.8);
      \coordinate (m4) at (-1,   -1.62);

      \draw [ultra thick, red]  (v1) to (v2);
      \draw [ultra thick,blue]  (v2) to (v6);
      \draw [ultra thick, red]  (v6) to (v3);
      \draw [ultra thick,blue]  (v3) to (m3);
      \draw [ultra thick,red]   (m3) to [out=-180+60,in=50] (m4);
      \draw [ultra thick,blue]  (m4) to (v3);
      \draw [ultra thick,red]   (v3) to (v4);

      \draw (0,-4) node {\huge $- \, \frac{x_2 \sqrt{x_4 x_5 x_6 x_8}}{x_7 x_9}  \, \theta_4 \theta_3$};
  \end {scope}

  \def\x{8};
  \def\y{-24};
  \begin {scope} [shift={(\x,\y)}]
      \coordinate (v6) at ($\r*(1,0)$);
      \coordinate (v1) at ($\r*(0.5,{sqrt(3)*0.5})$);
      \coordinate (v2) at ($\r*(-0.5,{sqrt(3)/2})$);
      \coordinate (v3) at ($\r*(-1,0)$);
      \coordinate (v4) at ($\r*(-0.5,{-sqrt(3)/2})$);
      \coordinate (v5) at ($\r*(0.5,{-sqrt(3)/2})$);

      \coordinate (m1) at (1,    1.62);
      \coordinate (m2) at (0.1,  0.8);
      \coordinate (m3) at (-0.1, -0.8);
      \coordinate (m4) at (-1,   -1.62);

      \draw [ultra thick, red]  (v1) to (v6) ;
      \draw [ultra thick,blue]  (v6) to (m1);
      \draw [ultra thick,red]   (m1) to [out=-180+50,in=60] (m2);
      \draw [ultra thick,blue]  (m2) to (v6);
      \draw [ultra thick, red]  (v6) to (v3) ;
      \draw [ultra thick, blue] (v3) to (m3);
      \draw [ultra thick,red]   (m3) to [out=-180+60,in=50] (m4);
      \draw [ultra thick,blue]  (m4) to (v3);
      \draw [ultra thick, red]  (v4) to (v3) ;

      \draw (0,-4) node {\huge $- \, \frac{\sqrt{x_1 x_2 x_3 x_4 x_5 x_6}}{x_7 x_9}  \, \theta_1 \theta_2 \theta_4 \theta_3$};
  \end {scope}

  \def\x{16};
  \def\y{-24};
  \begin {scope} [shift={(\x,\y)}]

      \path (0,0)
      node[
        regular polygon,
        regular polygon sides=6,
        draw,
        inner sep=1.6cm,
      ] (hexagon) {}
      %
      % Annotations
      (hexagon.corner 1) node[above] {$1$}
      (hexagon.corner 2) node[above] {$2$}
      (hexagon.corner 3) node[left]  {$3$}
      (hexagon.corner 4) node[below] {$4$}
      (hexagon.corner 5) node[below] {$5$}
      (hexagon.corner 6) node[right] {$6$}
      %
      ;
      \coordinate (v6) at ($\r*(1,0)$);
      \coordinate (v1) at ($\r*(0.5,{sqrt(3)*0.5})$);
      \coordinate (v2) at ($\r*(-0.5,{sqrt(3)/2})$);
      \coordinate (v3) at ($\r*(-1,0)$);
      \coordinate (v4) at ($\r*(-0.5,{-sqrt(3)/2})$);
      \coordinate (v5) at ($\r*(0.5,{-sqrt(3)/2})$);

      \draw (v2) -- (v6) -- (v3) -- (v5);

      \draw ($0.5*(v6)+0.5*(v1) + (0.5,0)$) node {\LARGE $x_1$};
      \draw ($0.5*(v1)+0.5*(v2) + (0,0.3)$) node {\LARGE $x_2$};
      \draw ($0.5*(v2)+0.5*(v3) + (-0.5,0)$) node {\LARGE $x_3$};
      \draw ($0.5*(v3)+0.5*(v4) + (-0.5,0)$) node {\LARGE $x_4$};
      \draw ($0.5*(v4)+0.5*(v5) + (0,-0.5)$) node {\LARGE $x_5$};
      \draw ($0.5*(v6)+0.5*(v5) + (0.5,0)$) node {\LARGE $x_6$};

      \draw ($0.5*(v6)+0.5*(v2) + (-0.5,-0.2)$) node {\LARGE $x_7$};
      \draw ($0.6*(v6)+0.4*(v3) + (0,-0.3)$) node {\LARGE $x_8$};
      \draw ($0.5*(v5)+0.5*(v3) + (0,-0.3)$) node {\LARGE $x_9$};

      \draw ($0.5*(v6)+0.5*(v2) + (0.5,0.4)$) node {\LARGE $\theta_1$};
      \draw ($0.5*(v6)+0.5*(v2) + (-1.5,-0.2)$) node {\LARGE $\theta_2$};
      \draw ($0.6*(v6)+0.4*(v3) + (0.5,-1.0)$) node {\LARGE $\theta_3$};
      \draw ($0.5*(v5)+0.5*(v3) + (-0.4,-0.7)$) node {\LARGE $\theta_4$};

      \draw (0,-4) node {\huge edge labels};
  \end {scope}

  \def\x{24};
  \def\y{-24};
  \begin {scope} [shift={(\x,\y)}]

      \path (0,0)
      node[
        regular polygon,
        regular polygon sides=6,
        draw,
        inner sep=1.6cm,
      ] (hexagon) {}
      %
      % Annotations
      (hexagon.corner 1) node[above] {$1$}
      (hexagon.corner 2) node[above] {$2$}
      (hexagon.corner 3) node[left]  {$3$}
      (hexagon.corner 4) node[below] {$4$}
      (hexagon.corner 5) node[below] {$5$}
      (hexagon.corner 6) node[right] {$6$}
      %
      ;
      \coordinate (v6) at ($\r*(1,0)$);
      \coordinate (v1) at ($\r*(0.5,{sqrt(3)*0.5})$);
      \coordinate (v2) at ($\r*(-0.5,{sqrt(3)/2})$);
      \coordinate (v3) at ($\r*(-1,0)$);
      \coordinate (v4) at ($\r*(-0.5,{-sqrt(3)/2})$);
      \coordinate (v5) at ($\r*(0.5,{-sqrt(3)/2})$);

      \draw (v2) -- (v6) -- (v3) -- (v5);
      \draw[-latex] (v6) -- ($0.5*(v6) + 0.5*(v2)$);
      \draw[-latex] (v6) -- ($0.5*(v6) + 0.5*(v3)$);
      \draw[-latex] (v5) -- ($0.5*(v5) + 0.5*(v3)$);

      \draw (0,-4) node {\huge spin structure};
  \end {scope}

\end{tikzpicture}
\caption{Example of Theorem \ref{thm:main}.} \label{fig:main_example}
\end{figure}


==> example_shade.tex <==
\begin{tikzpicture}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}},
    scale=0.8
    ] 

\tikzstyle{every path}=[draw] 
		\path
    node[
      regular polygon,
      regular polygon sides=12,
      draw,
      inner sep=2cm,
    ] (hexagon) {}


    (hexagon.corner 1) node[above] {$c_0$}
    (hexagon.corner 2) node[above] {}
    (hexagon.corner 3) node[left] {}
    (hexagon.corner 4) node[left] {$c_2$}
    (hexagon.corner 5) node[below] {}
    (hexagon.corner 6) node[right] {}
    (hexagon.corner 7) node[below] {$c_4$}
    (hexagon.corner 8) node[below] {$c_5$}
    (hexagon.corner 9) node[left] {}
    (hexagon.corner 10) node[right] {$c_3$}
    (hexagon.corner 11) node[below] {}
    (hexagon.corner 12) node[right] {$c_1$}
;

\coordinate (m 1) at  ($0.38*(hexagon.corner 2)+0.38*(hexagon.corner 1)+0.24*(hexagon.corner 12)$);
\coordinate (m 2) at  ($0.28*(hexagon.corner 2)+0.28*(hexagon.corner 3)+0.44*(hexagon.corner 12)$);
\coordinate (m 3) at  ($0.245*(hexagon.corner 4)+0.245*(hexagon.corner 3)+0.51*(hexagon.corner 12)$);
\coordinate (m 4) at  ($0.52*(hexagon.corner 4)+0.24*(hexagon.corner 11)+0.24*(hexagon.corner 12)$);
\coordinate (m 5) at  ($0.56*(hexagon.corner 4)+0.22*(hexagon.corner 11)+0.22*(hexagon.corner 10)$);
\coordinate (m 6) at  ($0.27*(hexagon.corner 4)+0.27*(hexagon.corner 5)+0.46*(hexagon.corner 10)$);
\coordinate (m 7) at  ($0.23*(hexagon.corner 6)+0.23*(hexagon.corner 5)+0.44*(hexagon.corner 10)$);
\coordinate (m 8) at  ($0.26*(hexagon.corner 6)+0.26*(hexagon.corner 7)+0.48*(hexagon.corner 10)$);
\coordinate (m 9) at  ($0.25*(hexagon.corner 9)+0.5*(hexagon.corner 7)+0.25*(hexagon.corner 10)$);
\coordinate (m 10) at  ($0.4*(hexagon.corner 9)+0.3*(hexagon.corner 7)+0.3*(hexagon.corner 8)$);


%\foreach \x in {1,...,10}{\draw (m \x) node [fill,circle,scale=0.2] {};}



\draw [name path = M ,opacity=0] (hexagon.corner 1) to [out=15,in=40] (m 1) to [out=-180+40,in=55] (m 2) to [out=-180+55,in=75] (m 3) to [out=-180+75,in=80] (m 4) to [out=-180+80,in=90] (m 5) to [out=-180+90,in=110] (m 6) to [out=-180+110,in=125] (m 7) to [out=-180+125,in=125] (m 8) to [out=-180+125,in=105] (m 9) to [out=-180+105,in=80] (m 10) to [out=-180+80,in=80] (hexagon.corner 8);%







%\foreach \x in {1,2,...,12}{\draw (hexagon.corner \x) node [fill,circle,scale=0.2] {};}

\draw[name path = L 2] (hexagon.corner 12)--(hexagon.corner 4);
\draw[name path = L 1] (hexagon.corner 12)--(hexagon.corner 2);
\draw[] (hexagon.corner 12)--(hexagon.corner 3);
\draw[name path = L 3](hexagon.corner 4)--(hexagon.corner 10);
\draw[](hexagon.corner 4)--(hexagon.corner 11);
\draw[name path = L 4](hexagon.corner 10)--(hexagon.corner 7);
\draw[](hexagon.corner 10)--(hexagon.corner 5);
\draw[](hexagon.corner 10)--(hexagon.corner 6);
\draw[name path = L 5](hexagon.corner 7)--(hexagon.corner 9);


\path [name intersections={of= M and L 1,by=X 1}];
\path [name intersections={of= M and L 2,by=X 2}];
\path [name intersections={of= M and L 3,by=X 3}];
\path [name intersections={of= M and L 4,by=X 4}];
\path [name intersections={of= M and L 5,by=X 5}];

\draw [fill=yellow!90!black, draw=none] (X 1) to (hexagon.corner 12) to (X 2) to [out=180-100,in=180+42] (X 1);

\draw [fill=yellow!90!black, draw=none] (X 2) to (hexagon.corner 4) to (X 3) to  [out=180-85,in=180+79] (X 2);
\draw [fill=yellow!90!black, draw=none] (X 3) to (hexagon.corner 10) to (X 4) to  [out=180-63,in=180+96] (X 3);
\draw [fill=yellow!90!black, draw=none] (X 4) to (hexagon.corner 7) to (X 5) to  [out=180-100,in=180+110] (X 4);



\draw[name path = L 2] (hexagon.corner 12)--(hexagon.corner 4);
\draw[name path = L 1] (hexagon.corner 12)--(hexagon.corner 2);
\draw[] (hexagon.corner 12)--(hexagon.corner 3);
\draw[name path = L 3](hexagon.corner 4)--(hexagon.corner 10);
\draw[](hexagon.corner 4)--(hexagon.corner 11);
\draw[name path = L 4](hexagon.corner 10)--(hexagon.corner 7);
\draw[](hexagon.corner 10)--(hexagon.corner 5);
\draw[](hexagon.corner 10)--(hexagon.corner 6);
\draw[name path = L 5](hexagon.corner 7)--(hexagon.corner 9);



\draw [opacity=1, thick] (hexagon.corner 1) to [out=180+40,in=40] (m 1) to [out=-180+40,in=55] (m 2) to [out=-180+55,in=75] (m 3) to [out=-180+75,in=80] (m 4) to [out=-180+80,in=90] (m 5) to [out=-180+90,in=110] (m 6) to [out=-180+110,in=125] (m 7) to [out=-180+125,in=125] (m 8) to [out=-180+125,in=105] (m 9) to [out=-180+105,in=80] (m 10) to [out=-180+80,in=80] (hexagon.corner 8);%







%\draw[fill=yellow, nearly transparent] (hexagon.corner 12)--(hexagon.corner 4)--(hexagon.corner 3)--(hexagon.corner 2)--(hexagon.corner 1)--cycle;
%\draw[fill=red, nearly transparent] (hexagon.corner 12)--(hexagon.corner 4)--(hexagon.corner 10)--(hexagon.corner 11)--cycle;

%\draw[fill=green, nearly transparent] (hexagon.corner 10)-- (hexagon.corner 4)--(hexagon.corner 5)--(hexagon.corner 6)--(hexagon.corner 7)--cycle;
%\draw[fill=blue, nearly transparent] (hexagon.corner 10)--(hexagon.corner 7)--(hexagon.corner 8)--(hexagon.corner 9)--cycle;   

\end{tikzpicture}

==> example_super_T_path_in_fan.tex <==
\begin{center}
\begin{tabular}{ccc}

\begin{tikzpicture}
	\tikzstyle{every path}=[draw] 
		\path
    node[
      regular polygon,
      regular polygon sides=6,
      draw,
      inner sep=0.9cm,
    ] (hexagon) {}
    %
    % Annotations
    (hexagon.corner 1) node[above] {$1$}
    (hexagon.corner 2) node[above] {$2$}
    (hexagon.corner 3) node[left] {$3$}
    (hexagon.corner 4) node[below] {$4$}
    (hexagon.corner 5) node[below] {$5$}
    (hexagon.corner 6) node[right] {$6$}
    %
    ;

  \foreach \i in {3,...,5}{
  \draw [-] (hexagon.corner 1) to (hexagon.corner \i);
  }
  
  \coordinate (m1) at ($0.35*(hexagon.corner 2)+0.25*(hexagon.corner 1)+0.4*(hexagon.corner 3)$);
  \coordinate (m2) at ($0.4*(hexagon.corner 3)+0.4*(hexagon.corner 1)+0.3*(hexagon.corner 4)$);
  \coordinate (m3) at ($0.4*(hexagon.corner 5)+0.4*(hexagon.corner 1)+0.3*(hexagon.corner 4)$);
  \coordinate (m4) at ($0.4*(hexagon.corner 5)+0.25*(hexagon.corner 1)+0.4*(hexagon.corner 6)$);
  
  
  \draw [name path = m ,opacity=1] (m1) to [out=-90,in=120] (m2) to [out=-180+120,in=180] (m3) to [out=-180+180,in=180+30] (m4);%
  \foreach \i in {1,...,4}{
  \draw [-] (m\i) to (hexagon.corner 1);}
 
 
 % \draw (m1) node [fill,circle,scale=0.1] {};
 % \draw (m2) node [fill,circle,scale=0.1] {};
 % \draw (m3) node [fill,circle,scale=0.1] {};
 % \draw (m4) node [fill,circle,scale=0.1] {};
  
  \draw [red,thick] (hexagon.corner 2) to (hexagon.corner 1);
  \draw [blue,thick] (m1) to (hexagon.corner 1);
  \draw [red,thick] (m1) to [out=-90,in=120] (m2);
  \draw [blue,thick] (m2) to (hexagon.corner 1);
  \draw [red,thick] (hexagon.corner 6) to (hexagon.corner 1);

\end{tikzpicture}

&

\begin{tikzpicture}
	\tikzstyle{every path}=[draw] 
		\path
    node[
      regular polygon,
      regular polygon sides=6,
      draw,
      inner sep=0.9cm,
    ] (hexagon) {}
    %
    % Annotations
    (hexagon.corner 1) node[above] {$1$}
    (hexagon.corner 2) node[above] {$2$}
    (hexagon.corner 3) node[left] {$3$}
    (hexagon.corner 4) node[below] {$4$}
    (hexagon.corner 5) node[below] {$5$}
    (hexagon.corner 6) node[right] {$6$}
    %
    ;

  \foreach \i in {3,...,5}{
  \draw [-] (hexagon.corner 1) to (hexagon.corner \i);
  }
  
  \coordinate (m1) at ($0.35*(hexagon.corner 2)+0.25*(hexagon.corner 1)+0.4*(hexagon.corner 3)$);
  \coordinate (m2) at ($0.4*(hexagon.corner 3)+0.4*(hexagon.corner 1)+0.3*(hexagon.corner 4)$);
  \coordinate (m3) at ($0.4*(hexagon.corner 5)+0.4*(hexagon.corner 1)+0.3*(hexagon.corner 4)$);
  \coordinate (m4) at ($0.4*(hexagon.corner 5)+0.25*(hexagon.corner 1)+0.4*(hexagon.corner 6)$);
  
  
  \draw [name path = m ,opacity=1] (m1) to [out=-90,in=120] (m2) to [out=-180+120,in=180] (m3) to [out=-180+180,in=180+30] (m4);%
  \foreach \i in {1,...,4}{
  \draw [-] (m\i) to (hexagon.corner 1);}
 
 
  %\draw (m1) node [fill,circle,scale=0.1] {};
  %\draw (m2) node [fill,circle,scale=0.1] {};
  %\draw (m3) node [fill,circle,scale=0.1] {};
 % \draw (m4) node [fill,circle,scale=0.1] {};
  
  \draw [red,thick] (hexagon.corner 2) to (hexagon.corner 1);
  \draw [blue,thick] (m3) to (hexagon.corner 1);
  \draw [red,thick] (m2) to [out=-180+120,in=180] (m3) ;
  \draw [blue,thick] (m2) to (hexagon.corner 1);
  \draw [red,thick] (hexagon.corner 6) to (hexagon.corner 1);

\end{tikzpicture} 
  
  & 
  
\begin{tikzpicture}
	\tikzstyle{every path}=[draw] 
		\path
    node[
      regular polygon,
      regular polygon sides=6,
      draw,
      inner sep=0.9cm,
    ] (hexagon) {}
    %
    % Annotations
    (hexagon.corner 1) node[above] {$1$}
    (hexagon.corner 2) node[above] {$2$}
    (hexagon.corner 3) node[left] {$3$}
    (hexagon.corner 4) node[below] {$4$}
    (hexagon.corner 5) node[below] {$5$}
    (hexagon.corner 6) node[right] {$6$}
    %
    ;

  \foreach \i in {3,...,5}{
  \draw [-] (hexagon.corner 1) to (hexagon.corner \i);
  }
  
  \coordinate (m1) at ($0.35*(hexagon.corner 2)+0.25*(hexagon.corner 1)+0.4*(hexagon.corner 3)$);
  \coordinate (m2) at ($0.4*(hexagon.corner 3)+0.4*(hexagon.corner 1)+0.3*(hexagon.corner 4)$);
  \coordinate (m3) at ($0.4*(hexagon.corner 5)+0.4*(hexagon.corner 1)+0.3*(hexagon.corner 4)$);
  \coordinate (m4) at ($0.4*(hexagon.corner 5)+0.25*(hexagon.corner 1)+0.4*(hexagon.corner 6)$);
  
  
  \draw [name path = m ,opacity=1] (m1) to [out=-90,in=120] (m2) to [out=-180+120,in=180] (m3) to [out=-180+180,in=180+30] (m4);%
  \foreach \i in {1,...,4}{
  \draw [-] (m\i) to (hexagon.corner 1);}
 
 
  %\draw (m1) node [fill,circle,scale=0.1] {};
  %\draw (m2) node [fill,circle,scale=0.1] {};
  %\draw (m3) node [fill,circle,scale=0.1] {};
 % \draw (m4) node [fill,circle,scale=0.1] {};
  
  \draw [red,thick] (hexagon.corner 2) to (hexagon.corner 1);
  \draw [blue,thick] (m3) to (hexagon.corner 1);
  \draw [red,thick] (m3) to [out=-180+180,in=180+30] (m4) ;
  \draw [blue,thick] (m4) to (hexagon.corner 1);
  \draw [red,thick] (hexagon.corner 6) to (hexagon.corner 1);

\end{tikzpicture} 

\\

\begin{tikzpicture}
	\tikzstyle{every path}=[draw] 
		\path
    node[
      regular polygon,
      regular polygon sides=6,
      draw,
      inner sep=0.9cm,
    ] (hexagon) {}
    %
    % Annotations
    (hexagon.corner 1) node[above] {$1$}
    (hexagon.corner 2) node[above] {$2$}
    (hexagon.corner 3) node[left] {$3$}
    (hexagon.corner 4) node[below] {$4$}
    (hexagon.corner 5) node[below] {$5$}
    (hexagon.corner 6) node[right] {$6$}
    %
    ;

  \foreach \i in {3,...,5}{
  \draw [-] (hexagon.corner 1) to (hexagon.corner \i);
  }
  
  \coordinate (m1) at ($0.35*(hexagon.corner 2)+0.25*(hexagon.corner 1)+0.4*(hexagon.corner 3)$);
  \coordinate (m2) at ($0.4*(hexagon.corner 3)+0.4*(hexagon.corner 1)+0.3*(hexagon.corner 4)$);
  \coordinate (m3) at ($0.4*(hexagon.corner 5)+0.4*(hexagon.corner 1)+0.3*(hexagon.corner 4)$);
  \coordinate (m4) at ($0.4*(hexagon.corner 5)+0.25*(hexagon.corner 1)+0.4*(hexagon.corner 6)$);
  
  
  \draw [name path = m ,opacity=1] (m1) to [out=-90,in=120] (m2) to [out=-180+120,in=180] (m3) to [out=-180+180,in=180+30] (m4);%
  \foreach \i in {1,...,4}{
  \draw [-] (m\i) to (hexagon.corner 1);}
 
 
  %\draw (m1) node [fill,circle,scale=0.1] {};
  %\draw (m2) node [fill,circle,scale=0.1] {};
  %\draw (m3) node [fill,circle,scale=0.1] {};
  %\draw (m4) node [fill,circle,scale=0.1] {};
  
  \draw [red,thick] (hexagon.corner 2) to (hexagon.corner 1);
  \draw [blue,thick] (m1) to (hexagon.corner 1);
  \draw [red,thick] (m1) to [out=-90,in=120] (m2) to [out=-180+120,in=180] (m3);
  \draw [blue,thick] (m3) to (hexagon.corner 1);
  \draw [red,thick] (hexagon.corner 6) to (hexagon.corner 1);

\end{tikzpicture}

  & 

\begin{tikzpicture}
	\tikzstyle{every path}=[draw] 
		\path
    node[
      regular polygon,
      regular polygon sides=6,
      draw,
      inner sep=0.9cm,
    ] (hexagon) {}
    %
    % Annotations
    (hexagon.corner 1) node[above] {$1$}
    (hexagon.corner 2) node[above] {$2$}
    (hexagon.corner 3) node[left] {$3$}
    (hexagon.corner 4) node[below] {$4$}
    (hexagon.corner 5) node[below] {$5$}
    (hexagon.corner 6) node[right] {$6$}
    %
    ;

  \foreach \i in {3,...,5}{
  \draw [-] (hexagon.corner 1) to (hexagon.corner \i);
  }
  
  \coordinate (m1) at ($0.35*(hexagon.corner 2)+0.25*(hexagon.corner 1)+0.4*(hexagon.corner 3)$);
  \coordinate (m2) at ($0.4*(hexagon.corner 3)+0.4*(hexagon.corner 1)+0.3*(hexagon.corner 4)$);
  \coordinate (m3) at ($0.4*(hexagon.corner 5)+0.4*(hexagon.corner 1)+0.3*(hexagon.corner 4)$);
  \coordinate (m4) at ($0.4*(hexagon.corner 5)+0.25*(hexagon.corner 1)+0.4*(hexagon.corner 6)$);
  
  
  \draw [name path = m ,opacity=1] (m1) to [out=-90,in=120] (m2) to [out=-180+120,in=180] (m3) to [out=-180+180,in=180+30] (m4);%
  \foreach \i in {1,...,4}{
  \draw [-] (m\i) to (hexagon.corner 1);}
 
 
  %\draw (m1) node [fill,circle,scale=0.1] {};
  %\draw (m2) node [fill,circle,scale=0.1] {};
  %\draw (m3) node [fill,circle,scale=0.1] {};
  %\draw (m4) node [fill,circle,scale=0.1] {};
  
  \draw [red,thick] (hexagon.corner 2) to (hexagon.corner 1);
  \draw [blue,thick] (m4) to (hexagon.corner 1);
  \draw [red,thick] (m2) to [out=-180+120,in=180] (m3) to [out=-180+180,in=180+30] (m4);
  \draw [blue,thick] (m2) to (hexagon.corner 1);
  \draw [red,thick] (hexagon.corner 6) to (hexagon.corner 1);

\end{tikzpicture}   
  
  & 
  
  \begin{tikzpicture}
	\tikzstyle{every path}=[draw] 
		\path
    node[
      regular polygon,
      regular polygon sides=6,
      draw,
      inner sep=0.9cm,
    ] (hexagon) {}
    %
    % Annotations
    (hexagon.corner 1) node[above] {$1$}
    (hexagon.corner 2) node[above] {$2$}
    (hexagon.corner 3) node[left] {$3$}
    (hexagon.corner 4) node[below] {$4$}
    (hexagon.corner 5) node[below] {$5$}
    (hexagon.corner 6) node[right] {$6$}
    %
    ;

  \foreach \i in {3,...,5}{
  \draw [-] (hexagon.corner 1) to (hexagon.corner \i);
  }
  
  \coordinate (m1) at ($0.35*(hexagon.corner 2)+0.25*(hexagon.corner 1)+0.4*(hexagon.corner 3)$);
  \coordinate (m2) at ($0.4*(hexagon.corner 3)+0.4*(hexagon.corner 1)+0.3*(hexagon.corner 4)$);
  \coordinate (m3) at ($0.4*(hexagon.corner 5)+0.4*(hexagon.corner 1)+0.3*(hexagon.corner 4)$);
  \coordinate (m4) at ($0.4*(hexagon.corner 5)+0.25*(hexagon.corner 1)+0.4*(hexagon.corner 6)$);
  
  
  \draw [name path = m ,opacity=1, red, thick] (m1) to [out=-90,in=120] (m2) to [out=-180+120,in=180] (m3) to [out=-180+180,in=180+30] (m4);%
  \foreach \i in {1,...,4}{
  \draw [-] (m\i) to (hexagon.corner 1);}
 
 
  %\draw (m1) node [fill,circle,scale=0.1] {};
  %\draw (m2) node [fill,circle,scale=0.1] {};
  %\draw (m3) node [fill,circle,scale=0.1] {};
  %\draw (m4) node [fill,circle,scale=0.1] {};
  
  \draw [red,thick] (hexagon.corner 2) to (hexagon.corner 1);
  \draw [blue,thick] (m4) to (hexagon.corner 1);
  %\draw [red,thick] (m2) to [out=-180+120,in=180] (m3) to [out=-180+180,in=180+30] (m4);
  \draw [blue,thick] (m1) to (hexagon.corner 1);
  \draw [red,thick] (hexagon.corner 6) to (hexagon.corner 1);

\end{tikzpicture} 
\end{tabular}
\end{center}

==> examplepath.tex <==
\begin{figure}[t]

\centering
\begin{tabular}{c}
\begin{tikzpicture}[scale=0.9]
	\tikzstyle{every path}=[draw]
		\path
    node[
      regular polygon,
      regular polygon sides=6,
      draw,
      inner sep=1.6cm,%1.6
    ] (hexagon) {}
    %
    % Annotations
    (hexagon.corner 1) node[above] {$1$}
    (hexagon.corner 2) node[above] {$2$}
    (hexagon.corner 3) node[left] {$3$}
    (hexagon.corner 4) node[below] {$4 $}
    (hexagon.corner 5) node[below] {$5$}
    (hexagon.corner 6) node[right] {$6$}
    %

  ;
  \coordinate (m1) at (1,1.62);
  \coordinate (m2) at (0.1,0.8);
  \coordinate (m3) at (-0.1,-0.8);
  \coordinate (m4) at (-1,-1.62);

  \draw [name path = m ,opacity=1] (m1) to [out=-180+50,in=60] (m2) to [out=-180+60,in=60] (m3) to [out=-180+60,in=50] (m4);%

  \draw [name path = L1] (hexagon.corner 6) to (hexagon.corner 2);
  \draw [name path = L2] (hexagon.corner 6) to (hexagon.corner 3);
  \draw [name path = L3] (hexagon.corner 5) to (hexagon.corner 3);


  \draw (m1) node [fill,circle,scale=0.3] {};
  \draw (m2) node [fill,circle,scale=0.3] {};
  \draw (m3) node [fill,circle,scale=0.3] {};
  \draw (m4) node [fill,circle,scale=0.3] {};

  \node[left] at (m1) {$\theta_1$};
  \node[left] at (m2) {$\theta_2$};
  \node[right] at (m3) {$\theta_3$};
  \node[left] at (m4) {$\theta_4$};

  \node at(2.2,1.5 ){$x_1$};
  \node at(0,2.5 ){$x_2$};
  \node at(-2.2,1.5 ){$x_3$};
  \node at(-2.2,-1.5 ){$x_4$};
  \node at(2.2,-1.5 ){$x_6$};
  \node at(0,-2.5 ){$x_5$};
  \node at(-0.4,1.5 ){$x_7$};
  \node at(-0.4,-1.5 ){$x_9$};
  \node at(-0.7,0.27 ){$x_8$};


  \draw (hexagon.corner 1) node [fill,circle,scale=0.35] {};
  \draw (hexagon.corner 2) node [fill,circle,scale=0.35] {};
  \draw (hexagon.corner 3) node [fill,circle,scale=0.35] {};
  \draw (hexagon.corner 4) node [fill,circle,scale=0.35] {};
  \draw (hexagon.corner 5) node [fill,circle,scale=0.35] {};
  \draw (hexagon.corner 6) node [fill,circle,scale=0.35] {};

  \draw [] (m1)--(hexagon.corner 6);
  \draw [] (m2)-- (hexagon.corner 6);
  \draw [] (m3)--(hexagon.corner 3);
  \draw [] (m4)-- (hexagon.corner 3);

  \draw [ultra thick, red] (hexagon.corner 1) to (hexagon.corner 6) ;
  \draw [ultra thick,blue] (hexagon.corner 6) to (m1);
  \draw [ultra thick,red]  (m1) to [out=-180+50,in=60] (m2) to (hexagon.corner 6);
   \draw [ultra thick,blue] (m2) to (hexagon.corner 6);
  \draw [ultra thick, red] (hexagon.corner 6) to (hexagon.corner 3) ;
  \draw [ultra thick, blue] (hexagon.corner 3) to (m3);
  \draw [ultra thick,red] (m3) to [out=-180+60,in=50] (m4) to (hexagon.corner 3);
  \draw [ultra thick,blue]  (m4) to (hexagon.corner 3);
  \draw [ultra thick, red] (hexagon.corner 4) to (hexagon.corner 3) ;


	\end{tikzpicture}

  \\
  \( t=(1,6,\theta_1,\theta_2,6,3,\theta_3,\theta_4,3,4\,|\,x_1,\sigma_1,\tau_{12},\sigma_2,x_8,\sigma_3,\tau_{34},\sigma_4,x_4)\)
\end{tabular}
\begin{tabular}{c}
	
 \begin{tikzpicture}[scale=0.9]
	\tikzstyle{every path}=[draw]
		\path
    node[
      regular polygon,
      regular polygon sides=6,
      draw,
      inner sep=1.6cm,
    ] (hexagon) {}
    %
    % Annotations
    (hexagon.corner 1) node[above] {$1$}
    (hexagon.corner 2) node[above] {$2$}
    (hexagon.corner 3) node[left] {$3$}
    (hexagon.corner 4) node[below] {$4$}
    (hexagon.corner 5) node[below] {$5$}
    (hexagon.corner 6) node[right] {$6$}
    %

  ;
  \coordinate (m1) at (1,1.62);
  \coordinate (m2) at (0.1,0.8);
  \coordinate (m3) at (-0.1,-0.8);
  \coordinate (m4) at (-1,-1.62);
  \node at(2.2,1.5 ){$x_1$};
  \node at(0,2.5 ){$x_2$};
  \node at(-2.2,1.5 ){$x_3$};
  \node at(-2.2,-1.5 ){$x_4$};
  \node at(2.2,-1.5 ){$x_6$};
  \node at(0,-2.5 ){$x_5$};
  \node at(-0.4,1.5 ){$x_7$};
  \node at(-0.4,-1.5 ){$x_9$};
  \node at(-0.7,0.27 ){$x_8$};

  \draw [name path = m ,opacity=1] (m1) to [out=-180+50,in=60] (m2) to [out=-180+60,in=60] (m3) to [out=-180+60,in=50] (m4);%

  \draw [name path = L1] (hexagon.corner 6) to (hexagon.corner 2);
  \draw [name path = L2] (hexagon.corner 6) to (hexagon.corner 3);
  \draw [name path = L3] (hexagon.corner 5) to (hexagon.corner 3);


  \draw (m1) node [fill,circle,scale=0.3] {};
  \draw (m2) node [fill,circle,scale=0.3] {};
  \draw (m3) node [fill,circle,scale=0.3] {};
  \draw (m4) node [fill,circle,scale=0.3] {};

  \node[left] at (m1) {$\theta_1$};
  \node[left] at (m2) {$\theta_2$};
  \node[right] at (m3) {$\theta_3$};
  \node[left] at (m4) {$\theta_4$};


  \draw (hexagon.corner 1) node [fill,circle,scale=0.35] {};
  \draw (hexagon.corner 2) node [fill,circle,scale=0.35] {};
  \draw (hexagon.corner 3) node [fill,circle,scale=0.35] {};
  \draw (hexagon.corner 4) node [fill,circle,scale=0.35] {};
  \draw (hexagon.corner 5) node [fill,circle,scale=0.35] {};
  \draw (hexagon.corner 6) node [fill,circle,scale=0.35] {};

  \draw [] (m1)--(hexagon.corner 6);
  \draw [] (m2)-- (hexagon.corner 6);
  \draw [] (m3)--(hexagon.corner 3);
  \draw [] (m4)-- (hexagon.corner 3);

  \draw [ultra thick, red] (hexagon.corner 1) to (hexagon.corner 6) ;
  \draw [ultra thick, blue] (hexagon.corner 6) to (m1) ;
  \draw [ultra thick, red] (m1) to [out=-180+50,in=60] (m2) to (hexagon.corner 6);
  \draw [ultra thick, blue] (m2) to (hexagon.corner 6);
  \draw [ultra thick, red] (hexagon.corner 6) to (hexagon.corner 3) ;
  \draw [ultra thick, blue] (hexagon.corner 3) to (hexagon.corner 5) ;

  \draw [ultra thick, red] (hexagon.corner 4) to (hexagon.corner 5) ;


	\end{tikzpicture}
	\\
	$t=(1,6,\theta_1,\theta_2,6,3,5,4\,|\,x_1,\sigma_1,\tau_{12},\sigma_2,x_8,x_9,x_5)$
	\end{tabular}
	\begin{tabular}{c}
	\begin{tikzpicture}[scale=0.9]
	\tikzstyle{every path}=[draw]
		\path
    node[
      regular polygon,
      regular polygon sides=6,
      draw,
      inner sep=1.6cm,
    ] (hexagon) {}
    %
    % Annotations
    (hexagon.corner 1) node[above] {$1$}
    (hexagon.corner 2) node[above] {$2$}
    (hexagon.corner 3) node[left] {$3$}
    (hexagon.corner 4) node[below] {$4$}
    (hexagon.corner 5) node[below] {$5$}
    (hexagon.corner 6) node[right] {$6$}
    %

  ;
  \coordinate (m1) at (1,1.62);
  \coordinate (m2) at (0.1,0.8);
  \coordinate (m3) at (-0.1,-0.8);
  \coordinate (m4) at (-1,-1.62);

  \node at(2.2,1.5 ){$x_1$};
  \node at(0,2.5 ){$x_2$};
  \node at(-2.2,1.5 ){$x_3$};
  \node at(-2.2,-1.5 ){$x_4$};
  \node at(2.2,-1.5 ){$x_6$};
  \node at(0,-2.5 ){$x_5$};
  \node at(-0.4,1.5 ){$x_7$};
  \node at(-0.4,-1.5 ){$x_9$};
  \node at(-0.7,0.27 ){$x_8$};

  \draw [name path = m ,opacity=1] (m1) to [out=-180+50,in=60] (m2) to [out=-180+60,in=60] (m3) to [out=-180+60,in=50] (m4);%

  \draw [name path = L1] (hexagon.corner 6) to (hexagon.corner 2);
  \draw [name path = L2] (hexagon.corner 6) to (hexagon.corner 3);
  \draw [name path = L3] (hexagon.corner 5) to (hexagon.corner 3);


  \draw (m1) node [fill,circle,scale=0.3] {};
  \draw (m2) node [fill,circle,scale=0.3] {};
  \draw (m3) node [fill,circle,scale=0.3] {};
  \draw (m4) node [fill,circle,scale=0.3] {};

  \node[left] at (m1) {$\theta_1$};
  \node[left] at (m2) {$\theta_2$};
  \node[right] at (m3) {$\theta_3$};
  \node[left] at (m4) {$\theta_4$};


  \draw (hexagon.corner 1) node [fill,circle,scale=0.35] {};
  \draw (hexagon.corner 2) node [fill,circle,scale=0.35] {};
  \draw (hexagon.corner 3) node [fill,circle,scale=0.35] {};
  \draw (hexagon.corner 4) node [fill,circle,scale=0.35] {};
  \draw (hexagon.corner 5) node [fill,circle,scale=0.35] {};
  \draw (hexagon.corner 6) node [fill,circle,scale=0.35] {};

  \draw [] (m1)--(hexagon.corner 6);
  \draw [] (m2)-- (hexagon.corner 6);
  \draw [] (m3)--(hexagon.corner 3);
  \draw [] (m4)-- (hexagon.corner 3);

  \draw [ultra thick, red] (hexagon.corner 1) to (hexagon.corner 6) ;
  \draw [ultra thick, blue] (hexagon.corner 6) to (m1) to [out=-180+50,in=60] (m2) to [out=-180+60,in=60] (m3) to (hexagon.corner 3);
   \draw [ultra thick, red] (m1) to [out=-180+50,in=60] (m2) to [out=-180+60,in=60] (m3) to (hexagon.corner 3);

   \draw [ultra thick, red] (m1) to [out=-180+50,in=60] (m2) to [out=-180+60,in=60] (m3);
   \draw [ultra thick, blue](m3) to (hexagon.corner 3);

  \draw [ultra thick, red] (hexagon.corner 3) to (hexagon.corner 4) ;
\end{tikzpicture}
\\
$t=(1,6,\theta_1,\theta_3,3,4\,|\,x_1,\sigma_1,\tau_{13},\sigma_3,x_4)$

\end{tabular}
\caption{Examples of super $T$-paths.}
\label{fig:examplepath}
\end{figure}




==> figure_main_flip_sequence.tex <==
\begin{tikzpicture}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 

\tikzstyle{every path}=[draw] 
		\path
    node[
      regular polygon,
      regular polygon sides=13,
      draw,
      inner sep=2cm,
    ] (T) {}
    %
    % Annotations
    (T.corner 1) node[above] {$a=c_0$}
    (T.corner 2) node[above] {}
    (T.corner 3) node[left] {}
    (T.corner 4) node[left] {$c_2$}
    (T.corner 5) node[below] {}
    (T.corner 6) node[left] {}
    (T.corner 7) node[below] {$c_4$}
    (T.corner 8) node[below] {}
    (T.corner 9) node[right] {$b=c_6$}
    (T.corner 10) node[right] {$c_5$}
    (T.corner 11) node[right] {$c_3$}
    (T.corner 12) node[right] {}
    (T.corner 13) node[right] {$c_1$}
;



\coordinate (c0) at (T.corner 1);
\coordinate (c1) at (T.corner 13);
\coordinate (c2) at (T.corner 4);
\coordinate (c3) at (T.corner 11);
\coordinate (c4) at (T.corner 7);
\coordinate (c5) at (T.corner 10);
\coordinate (c6) at (T.corner 9);

\draw[fill=yellow!30!white] (c1)--(T.corner 4)--(T.corner 3)--(T.corner 2)--(T.corner 1)--cycle;
\draw[fill=red!30!white] (T.corner 13)--(T.corner 4)--(T.corner 11)--(T.corner 12)--cycle;

\draw[fill=green!30!white] (T.corner 11)-- (T.corner 4)--(T.corner 5)--(T.corner 6)--(T.corner 7)--cycle;
\draw[fill=blue!30!white] (T.corner 10)--(T.corner 7)--(T.corner 11)--cycle;   
\draw[fill=orange!30!white] (T.corner 10)--(T.corner 9)--(T.corner 8)--(T.corner 7)--cycle;


\draw[postaction={decorate}] (c1)--(T.corner 4);
\draw[postaction={decorate}] (c1)--(T.corner 2);
\draw[postaction={decorate}] (c1)--(T.corner 3);


\draw[postaction={decorate}](c2)--(T.corner 12);
\draw[postaction={decorate}](c2)--(T.corner 11);

\draw[postaction={decorate}](c3)--(T.corner 5);
\draw[postaction={decorate}](c3)--(T.corner 6);
\draw[postaction={decorate}](c3)--(T.corner 7);

\draw[postaction={decorate}](c4)--(c5);

\draw[postaction={decorate}] (T.corner 10)--(T.corner 8);







\node at (0,-4) {$T$};
\end{tikzpicture}
\begin{tikzpicture}
	\node at (0,0) {$\Longrightarrow$};
	\node at (0,-4) {};
\end{tikzpicture}
\begin{tikzpicture}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 

\tikzstyle{every path}=[draw] 
		\path
    node[
      regular polygon,
      regular polygon sides=13,
      draw,
      inner sep=2cm,
    ] (T) {}
    %
    % Annotations
    (T.corner 1) node[above] {$a=c_0$}
    (T.corner 2) node[above] {2}
    (T.corner 3) node[left] {3}
    (T.corner 4) node[left] {$c_2$}
    (T.corner 5) node[below] {}
    (T.corner 6) node[left] {}
    (T.corner 7) node[below] {$c_4$}
    (T.corner 8) node[below] {}
    (T.corner 9) node[right] {$b=c_6$}
    (T.corner 10) node[right] {$c_5$}
    (T.corner 11) node[right] {$c_3$}
    (T.corner 12) node[right] {}
    (T.corner 13) node[right] {$c_1$}
;

\coordinate (c0) at (T.corner 1);
\coordinate (c1) at (T.corner 13);
\coordinate (c2) at (T.corner 4);
\coordinate (c3) at (T.corner 11);
\coordinate (c4) at (T.corner 7);
\coordinate (c5) at (T.corner 10);
\coordinate (c6) at (T.corner 9);

\draw[fill=yellow!30!white] (c0)--(c1)--(c2)--(c0);
\draw[fill=red!30!white] (c1)--(c2)--(c3)--(c1);
\draw[fill=green!30!white] (c2)--(c3)--(c4)--(c2);
\draw[fill=orange!30!white] (c4)--(c5)--(c6)--(c4);

\draw[fill=blue!30!white] (T.corner 10)--(T.corner 7)--(T.corner 11)--cycle; 

\draw[thick](c0)--(c1);
\draw[thick](c3)--(c5)--(c6);


\draw[postaction={decorate},thick] (c1)--(c2);
\draw[dashed] (c1)--(T.corner 2);
\draw[dashed] (c1)--(T.corner 3);

\draw[postaction={decorate}] (c0)--(T.corner 3);
\draw[postaction={decorate},thick] (c0)--(c2);

\draw[dashed](c2)--(T.corner 12);
\draw[postaction={decorate},thick](c2)--(c3);
\draw[postaction={decorate},thick](c3)--(c1);

\draw[dashed](c3)--(T.corner 5);
\draw[dashed](c3)--(T.corner 6);
\draw[postaction={decorate},thick](c3)--(c4);

\draw[postaction={decorate}] (c2)--(T.corner 6);
\draw[postaction={decorate},thick](c2)--(c4);

\draw[postaction={decorate},thick] (c4)--(c5);

\draw[dashed] (c5)--(T.corner 8);

\draw[postaction={decorate},thick] (c4)--(c6);



  


\node at (0,-4) {$T'$};
\end{tikzpicture}


==> figure_main_flip_sequence_labelled.tex <==
\begin{tikzpicture}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ]

\tikzstyle{every path}=[draw]
		\path
    node[
      regular polygon,
      regular polygon sides=13,
      draw,
      inner sep=2cm,
    ] (T) {}
    %
    % Annotations
    (T.corner 1) node[above] {$a=c_0$}
    (T.corner 2) node[above] {}
    (T.corner 3) node[left] {}
    (T.corner 4) node[left] {$c_2$}
    (T.corner 5) node[below] {}
    (T.corner 6) node[left] {}
    (T.corner 7) node[below] {$c_4$}
    (T.corner 8) node[below] {}
    (T.corner 9) node[right] {$b=c_6$}
    (T.corner 10) node[right] {$c_5$}
    (T.corner 11) node[right] {$c_3$}
    (T.corner 12) node[right] {}
    (T.corner 13) node[right] {$c_1$}
;

\coordinate (c0) at (T.corner 1);
\coordinate (c1) at (T.corner 13);
\coordinate (c2) at (T.corner 4);
\coordinate (c3) at (T.corner 11);
\coordinate (c4) at (T.corner 7);
\coordinate (c5) at (T.corner 10);
\coordinate (c6) at (T.corner 9);


\draw[fill=yellow!30!white] (c1)--(T.corner 4)--(T.corner 3)--(T.corner 2)--(T.corner 1)--cycle;
\draw[fill=red!30!white] (T.corner 13)--(T.corner 4)--(T.corner 11)--(T.corner 12)--cycle;

\draw[fill=green!30!white] (T.corner 11)-- (T.corner 4)--(T.corner 5)--(T.corner 6)--(T.corner 7)--cycle;
\draw[fill=blue!30!white] (T.corner 10)--(T.corner 7)--(T.corner 11)--cycle;
\draw[fill=orange!30!white] (T.corner 10)--(T.corner 9)--(T.corner 8)--(T.corner 7)--cycle;


\draw[] (c1)--(T.corner 4);
\draw[] (c1)--(T.corner 2);
\draw[] (c1)--(T.corner 3);


\draw[](c2)--(T.corner 12);
\draw[](c2)--(T.corner 11);

\draw[](c3)--(T.corner 5);
\draw[](c3)--(T.corner 6);
\draw[](c3)--(T.corner 7);

\draw[](c4)--(c5);

\draw[] (T.corner 10)--(T.corner 8);







\coordinate (m11) at ($0.45*(c0)+0.15*(c1)+0.4*(T.corner 2)$);
\coordinate (m52) at ($0.45*(c6)+0.15*(c5)+0.4*(T.corner 8)$);
\coordinate (m12) at ($0.18*(c1)+0.37*(T.corner 3)+0.45*(T.corner 2)$);
\coordinate (m13) at ($0.18*(c1)+0.37*(c2)+0.45*(T.corner 3)$);
\coordinate (m22) at ($0.18*(c2)+0.37*(T.corner 12)+0.45*(c1)$);
\coordinate (m21) at ($0.18*(c2)+0.45*(T.corner 12)+0.37*(c3)$);

\coordinate (m31) at ($0.18*(c3)+0.45*(T.corner 5)+0.37*(c2)$);
\coordinate (m32) at ($0.18*(c3)+0.45*(T.corner 5)+0.37*(T.corner 6)$);
\coordinate (m33) at ($0.18*(c3)+0.45*(c4)+0.37*(T.corner 6)$);

\coordinate (m41) at ($0.18*(c4)+0.4*(c3)+0.42*(c5)$);

\coordinate (m51) at ($0.18*(c5)+0.4*(c4)+0.44*(T.corner 8)$);





\draw (c1)--(m11) node [near end, fill=yellow!30!white,inner sep=0] {\tiny$\sigma_{1}^{1}$};
\draw (c1)--(m12) node [near end, fill=yellow!30!white,inner sep=0.2] {\tiny$\sigma_{1}^{2}$};
\draw (c1)--(m13) node [near end, fill=yellow!30!white,inner sep=0.2] {\scriptsize$\sigma_{1}^{3}$};
\draw (c2)--(m21) node [near end, fill=red!30!white,inner sep=0.2] {\footnotesize$\sigma_{2}^{1}$};
\draw (c2)--(m22) node [near end, fill=red!30!white,inner sep=0.2] {\footnotesize$\sigma_{2}^{2}$};

\draw (c3)--(m31) node [near end, fill=green!30!white,inner sep=0.2] {\footnotesize$\sigma_{3}^{1}$};
\draw (c3)--(m32) node [near end, fill=green!30!white,inner sep=0.2] {\footnotesize$\sigma_{3}^{2}$};
\draw (c3)--(m33) node [near end, fill=green!30!white,inner sep=0.2] {\footnotesize$\sigma_{3}^{3}$};

\draw (c4)--(m41) node [near end, fill=blue!30!white,inner sep=0] {\footnotesize$\sigma_{4}^{1}$};

\draw (c5)--(m51) node [near end, fill=orange!30!white,inner sep=0] {\tiny$\sigma_{5}^{1}$};

\draw (c5)--(m52) node [near end, fill=orange!30!white,inner sep=0] {\tiny$\sigma_{5}^{2}$};




\foreach \t in {11,12,13,21,22,31,32,33,41,51,52}{\draw (m\t) node [fill,circle,scale=0.17]{};}


\node at (0,-4) {$\Gamma_T^{a,b}$};
\end{tikzpicture}
%
\begin{tikzpicture}
	\node at (0,0) {$\Longrightarrow$};
	\node at (0,-4) {};
\end{tikzpicture}
%
\begin{tikzpicture}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ]

\tikzstyle{every path}=[draw]
		\path
    node[
      regular polygon,
      regular polygon sides=13,
      draw,
      inner sep=2cm,
    ] (T) {}
    %
    % Annotations
    (T.corner 1) node[above] {$a=c_0$}
    (T.corner 2) node[above] {}
    (T.corner 3) node[left] {}
    (T.corner 4) node[left] {$c_2$}
    (T.corner 5) node[below] {}
    (T.corner 6) node[left] {}
    (T.corner 7) node[below] {$c_4$}
    (T.corner 8) node[below] {}
    (T.corner 9) node[right] {$b=c_6$}
    (T.corner 10) node[right] {$c_5$}
    (T.corner 11) node[right] {$c_3$}
    (T.corner 12) node[right] {}
    (T.corner 13) node[right] {$c_1$}
;

\coordinate (c0) at (T.corner 1);
\coordinate (c1) at (T.corner 13);
\coordinate (c2) at (T.corner 4);
\coordinate (c3) at (T.corner 11);
\coordinate (c4) at (T.corner 7);
\coordinate (c5) at (T.corner 10);
\coordinate (c6) at (T.corner 9);






\draw[fill=yellow!30!white] (c0)--(c1)--(c2)--(c0);
\draw[fill=red!30!white] (c1)--(c2)--(c3)--(c1);
\draw[fill=green!30!white] (c2)--(c3)--(c4)--(c2);
\draw[fill=orange!30!white] (c4)--(c5)--(c6)--(c4);
\draw[fill=blue!30!white] (T.corner 10)--(T.corner 7)--(T.corner 11)--cycle;


\coordinate (m1) at ($0.3*(c2)+0.33*(c1)+0.43*(c0)$) ;
\coordinate (m2) at ($0.3*(c2)+0.33*(c1)+0.43*(c3)$) ;
\coordinate (m3) at ($0.3*(c2)+0.33*(c4)+0.43*(c3)$) ;
\coordinate (m4) at ($0.3*(c5)+0.33*(c4)+0.43*(c3)$) ;
\coordinate (m5) at ($0.3*(c5)+0.33*(c4)+0.43*(c6)$) ;

\draw (c1)--(m1) node [near end, fill=yellow!30!white, inner sep=0.27] {$\sigma_1'$};
\draw (c2)--(m2) node [near end, fill=red!30!white, inner sep=0.27] {$\sigma_2'$};
\draw (c3)--(m3) node [near end, fill=green!30!white, inner sep=0.27] {$\sigma_3'$};
\draw (c4)--(m4) node [near end, fill=blue!30!white, inner sep=0.27] {$\sigma_4'$};
\draw (c5)--(m5) node [near end, fill=orange!30!white, inner sep=0.27] {$\sigma_5'$};

\foreach \t in {1,...,5}{\draw (m\t) node [fill,circle,scale=0.17]{};}

\node at (0,-4) {$\Gamma_{T'}^{a,b}$};

\draw[] (c2)--(T.corner 6);
\draw[thick](c2)--(c4);

\draw[thick] (c4)--(c5);


\draw[thick] (c4)--(c6);
\draw[thick](c0)--(c1);
\draw[thick](c3)--(c5)--(c6);


\draw[thick] (c1)--(c2);
%\draw[dashed] (c1)--(T.corner 2);
%\draw[dashed] (c1)--(T.corner 3);

\draw[] (T.corner 3)--(c0);
\draw[thick] (c2)--(c0);

%\draw[dashed](c2)--(T.corner 12);
\draw[thick](c2)--(c3);
\draw[thick](c3)--(c1);

%\draw[dashed](c3)--(T.corner 5);
%\draw[dashed](c3)--(T.corner 6);
\draw[thick](c3)--(c4);

\end{tikzpicture} 

==> figure_proof_mu_multifan.tex <==
\begin{tikzpicture}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 

\tikzstyle{every path}=[draw] 
		\path
    node[
      regular polygon,
      regular polygon sides=12,
      draw=none,
      inner sep=2cm,
    ] (T) {}


    
    (T.corner 1) node[above] {}
    (T.corner 2) node[above] {$i=c_0$}
    (T.corner 3) node[left] {$j=c_1$}
    (T.corner 4) node[left] {}
    (T.corner 5) node[left] {$c_3$}
    
    (T.corner 6) node[right] {}
    
    (T.corner 7) node[below] {$k=c_{N+1}$}
    (T.corner 8) node[below] {$c_{N}$}
    (T.corner 9) node[left] {}
    (T.corner 10) node[right] {}

    (T.corner 11) node[right] {$l=c_2$}
    (T.corner 12) node[right] {}
    
;

\draw [-] (T.corner 1) to (T.corner 2) to (T.corner 3) to (T.corner 4) to (T.corner 5);
\draw [dashed] (T.corner 1) to (T.corner 12);
\draw [dashed] (T.corner 5) to (T.corner 6);
\draw [-] (T.corner 12)--(T.corner 11)--(T.corner 10);
\draw [dashed] (T.corner 10) to (T.corner 9)to (T.corner 8);
\draw [-] (T.corner 6)--(T.corner 7)--(T.corner 8);


\coordinate (m 1) at  ($0.38*(T.corner 1)+0.38*(T.corner 2)+0.24*(T.corner 3)$);
\coordinate (m 2) at  ($0.28*(T.corner 1)+0.28*(T.corner 12)+0.44*(T.corner 3)$);
\coordinate (m 3) at  ($0.245*(T.corner 11)+0.245*(T.corner 12)+0.51*(T.corner 3)$);
\coordinate (m 4) at  ($0.52*(T.corner 11)+0.24*(T.corner 4)+0.24*(T.corner 3)$);
\coordinate (m 5) at  ($0.56*(T.corner 11)+0.22*(T.corner 4)+0.22*(T.corner 5)$);
\coordinate (m 6) at  ($0.27*(T.corner 11)+0.27*(T.corner 10)+0.46*(T.corner 5)$);
\coordinate (m 7) at  ($0.23*(T.corner 9)+0.23*(T.corner 10)+0.44*(T.corner 5)$);
\coordinate (m 8) at  ($0.26*(T.corner 9)+0.26*(T.corner 8)+0.48*(T.corner 5)$);
\coordinate (m 9) at  ($0.25*(T.corner 6)+0.5*(T.corner 8)+0.25*(T.corner 5)$);
\coordinate (m 10) at  ($0.4*(T.corner 6)+0.3*(T.corner 8)+0.3*(T.corner 7)$);


\draw [name path = M ,opacity=0] (T.corner 1) to [out=15,in=40] (m 1) to [out=-180+40,in=55] (m 2) to [out=-180+55,in=75] (m 3) to [out=-180+75,in=80] (m 4) to [out=-180+80,in=90] (m 5) to [out=-180+90,in=110] (m 6) to [out=-180+110,in=125] (m 7) to [out=-180+125,in=125] (m 8) to [out=-180+125,in=105] (m 9) to [out=-180+105,in=80] (m 10) to [out=-180+80,in=80] (T.corner 8);%


\draw[name path = L 2] (T.corner 3)--(T.corner 11);
\draw[name path = L 1] (T.corner 3)--(T.corner 1);
\draw[] (T.corner 3)--(T.corner 12);
\draw[name path = L 3](T.corner 11)--(T.corner 5);
\draw[](T.corner 4)--(T.corner 11);
\draw[name path = L 4,dashed](T.corner 5)--(T.corner 8);
\draw[](T.corner 10)--(T.corner 5);
\draw[dashed](T.corner 5)--(T.corner 9);
\draw[name path = L 5](T.corner 8)--(T.corner 6);


\path [name intersections={of= M and L 1,by=X 1}];
\path [name intersections={of= M and L 2,by=X 2}];
\path [name intersections={of= M and L 3,by=X 3}];
\path [name intersections={of= M and L 4,by=X 4}];
\path [name intersections={of= M and L 5,by=X 5}];


\draw [opacity=1, thick,red] (T.corner 2) to [out=-180-40+180,in=-40+180] (m 1) to [out=+180-40+180,in=-55+180] (m 2) to [out=180-55+180,in=-75+180] (m 3) to [out=180-75+180,in=-80+180] (m 4) to [out=180-80+180,in=-90+180] (m 5) to [out=180-90+180,in=-110+180] (m 6) to [out=180-110+180,in=-125+180] (m 7) to [out=180-125+180,in=-125+180] (m 8) to [out=180-125+180,in=-105+180] (m 9) to [out=180-105+180,in=-80+180] (m 10) to [out=180-80+180,in=-80+180] (T.corner 7);%







\draw[fill=yellow, nearly transparent] (T.corner 11)--(T.corner 12)--(T.corner 1)--(T.corner 2)--(T.corner 3)--cycle;
\draw[fill=red, nearly transparent] (T.corner 5)--(T.corner 4)--(T.corner 3)--(T.corner 11)--cycle;

%\draw[fill=green, nearly transparent] (T.corner 10)-- (T.corner 4)--(T.corner 5)--(T.corner 6)--(T.corner 7)--cycle;
%\draw[fill=blue, nearly transparent] (T.corner 10)--(T.corner 7)--(T.corner 8)--(T.corner 9)--cycle; 

\draw [thick,blue,postaction={decorate}] (T.corner 3) to (T.corner 11); 
\draw[thick,blue] (T.corner 3) to [out=-30,in=145] (T.corner 7) to [out=5,in=200] (T.corner 11) to [out=120,in=-30] (T.corner 2) to (T.corner 3); 

\end{tikzpicture}
\quad
\begin{tikzpicture}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 

\tikzstyle{every path}=[draw] 
		\path
    node[
      regular polygon,
      regular polygon sides=12,
      draw=none,
      inner sep=2cm,
    ] (T) {}
    %
    % Annotations
    (T.corner 1) node[above] {$i=c_0$}
    (T.corner 2) node[above] {}
    (T.corner 3) node[left] {}
    (T.corner 4) node[left] {$l=c_2$}
    (T.corner 5) node[below] {}
    (T.corner 6) node[right] {}
    (T.corner 7) node[below] {$c_{N}$}
    (T.corner 8) node[below] {$k=c_{N+1}$}
    (T.corner 9) node[left] {}
    (T.corner 10) node[right] {$c_3$}
    (T.corner 11) node[below] {}
    (T.corner 12) node[right] {$j=c_1$}
;

\draw[fill=yellow, nearly transparent] (T.corner 12)--(T.corner 4)--(T.corner 3)--(T.corner 2)--(T.corner 1)--cycle;
\draw[fill=red, nearly transparent] (T.corner 12)--(T.corner 4)--(T.corner 10)--(T.corner 11)--cycle;
\draw[-] (T.corner 2) to (T.corner 1) to (T.corner 12) to (T.corner 11) to (T.corner 10);
\draw[dashed] (T.corner 2) to (T.corner 3);
\draw[] (T.corner 5) to(T.corner 4) to (T.corner 3);
\draw[dashed] (T.corner 5) to (T.corner 6);
\draw[-] (T.corner 8) to(T.corner 7);
\draw[dashed](T.corner 7) to (T.corner 6);
\draw[-] (T.corner 8) to(T.corner 9);
\draw[dashed](T.corner 9) to (T.corner 10);

%\foreach \x in {1,2,...,12}{
%\draw (T.corner \x) node [fill,circle,scale=0.2] {};}

\draw[postaction={decorate},thick,blue] (T.corner 12)--(T.corner 4);
\draw[] (T.corner 12)--(T.corner 2);
\draw[] (T.corner 12)--(T.corner 3);


\draw[](T.corner 4)--(T.corner 10);
\draw[](T.corner 4)--(T.corner 11);



\draw[dashed](T.corner 10)--(T.corner 7);
\draw[](T.corner 10)--(T.corner 5);
\draw[dashed](T.corner 10)--(T.corner 6);

\draw[](T.corner 7)--(T.corner 9);

\coordinate (m 1) at  ($0.38*(T.corner 2)+0.38*(T.corner 1)+0.24*(T.corner 12)$);
\coordinate (m 2) at  ($0.28*(T.corner 2)+0.28*(T.corner 3)+0.44*(T.corner 12)$);
\coordinate (m 3) at  ($0.24*(T.corner 4)+0.24*(T.corner 3)+0.52*(T.corner 12)$);
\coordinate (m 4) at  ($0.52*(T.corner 4)+0.24*(T.corner 11)+0.24*(T.corner 12)$);
\coordinate (m 5) at  ($0.56*(T.corner 4)+0.22*(T.corner 11)+0.22*(T.corner 10)$);
\coordinate (m 6) at  ($0.27*(T.corner 4)+0.27*(T.corner 5)+0.46*(T.corner 10)$);
\coordinate (m 7) at  ($0.23*(T.corner 6)+0.23*(T.corner 5)+0.44*(T.corner 10)$);
\coordinate (m 8) at  ($0.26*(T.corner 6)+0.26*(T.corner 7)+0.48*(T.corner 10)$);
\coordinate (m 9) at  ($0.25*(T.corner 9)+0.5*(T.corner 7)+0.25*(T.corner 10)$);
\coordinate (m 10) at  ($0.36*(T.corner 9)+0.24*(T.corner 7)+0.4*(T.corner 8)$);

\draw [opacity=1,red,thick] (T.corner 1) to [out=180+40,in=40] (m 1) to [out=-180+40,in=55] (m 2) to [out=-180+55,in=75] (m 3) to [out=-180+75,in=80] (m 4) to [out=-180+80,in=90] (m 5) to [out=-180+90,in=110] (m 6) to [out=-180+110,in=125] (m 7) to [out=-180+125,in=125] (m 8) to [out=-180+125,in=105] (m 9) to [out=-180+105,in=80] (m 10) to [out=-180+80,in=80] (T.corner 8);%

\draw[thick,blue] (T.corner 12) to [out=+30+180,in=-145+180] (T.corner 8) to [out=+5+180,in=-200+180] (T.corner 4) to [out=-120+180,in=+30+180] (T.corner 1) to (T.corner 12); 

\end{tikzpicture}

==> figure_proof_mu_mutation.tex <==
\begin{tikzpicture}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 

\tikzstyle{every path}=[draw] 
		\path
    node[
      regular polygon,
      regular polygon sides=8,
      draw=none,
      inner sep=1.6cm,
    ] (T) {}
    %
    % Annotations
    (T.corner 1) node[above] {$2$}
    (T.corner 2) node[above] {$1$}
    (T.corner 3) node[left] {$n$}
    (T.corner 4) node[left] {$n-1$}
    (T.corner 5) node[below] {}
    (T.corner 6) node[below] {$5$}
    (T.corner 7) node[right] {$4$}
    (T.corner 8) node[right] {$3$}
;


\draw [-] (T.corner 4) to (T.corner 3) to (T.corner 2) to (T.corner 1) to (T.corner 8) to (T.corner 7) to (T.corner 6);
\draw [dashed] (T.corner 6) to (T.corner 5) to (T.corner 4);
\foreach \i in {6,7}{
\draw [postaction={decorate}]  (T.corner 2) to (T.corner \i);
}
\draw [postaction={decorate}]   (T.corner 2) to (T.corner 4);
\draw [dashed] (T.corner 5) to (T.corner 2);


\foreach \x in {1,2,...,7}{
\draw (T.corner \x) node [fill,circle,scale=0.2] {};}

\draw[postaction={decorate}] (T.corner 12)--(T.corner 4);

%\draw[postaction={decorate}](T.corner 7)--(T.corner 9);

\draw [thick,blue,] (T.corner 2) to (T.corner 1) to (T.corner 8) to (T.corner 3) to cycle;  
\draw [thick,blue,postaction={decorate}] (T.corner 2) to (T.corner 8);
\draw [pattern=north west lines, pattern color=blue, draw=none, opacity = 0.5](T.corner 2) to (T.corner 8) to (T.corner 3) to cycle;

\end{tikzpicture}
\begin{tikzpicture}
	\node at (0,0) {$\longrightarrow$};
	\node at (0,-2.5){};
\end{tikzpicture}
\begin{tikzpicture}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 

\tikzstyle{every path}=[draw] 
		\path
    node[
      regular polygon,
      regular polygon sides=8,
      draw=none,
      inner sep=1.6cm,
    ] (T) {}
    %
    % Annotations
    (T.corner 1) node[above] {$2$}
    (T.corner 2) node[above] {$1$}
    (T.corner 3) node[left] {$n$}
    (T.corner 4) node[left] {$$}
    (T.corner 5) node[below] {}
    (T.corner 6) node[below] {$5$}
    (T.corner 7) node[right] {$4$}
    (T.corner 8) node[right] {$3$}
;


\draw [-] (T.corner 4) to (T.corner 3) to (T.corner 2) to (T.corner 1) to (T.corner 8) to (T.corner 7) to (T.corner 6);
\draw [dashed] (T.corner 6) to (T.corner 5) to (T.corner 4);
\foreach \i in {6,7,8}{
\draw [postaction={decorate}]  (T.corner 2) to (T.corner \i);
}
\draw [postaction={decorate}]   (T.corner 2) to (T.corner 4);
\draw [dashed] (T.corner 5) to (T.corner 2);


\foreach \x in {1,2,...,7}{
\draw (T.corner \x) node [fill,circle,scale=0.2] {};}

\draw[postaction={decorate}] (T.corner 12)--(T.corner 4);

%\draw[postaction={decorate}](T.corner 7)--(T.corner 9);
  
\draw [thick,red,] (T.corner 2) to (T.corner 1) to (T.corner 8) to (T.corner 3) to cycle;  
\draw [thick,red,postaction={decorate}] (T.corner 3) to (T.corner 1);
\draw [pattern=north west lines, pattern color=red, opacity = 0.6, draw=none](T.corner 2) to (T.corner 1) to (T.corner 3) to cycle;

\end{tikzpicture}

==> figure_proof_mu_single_fan.tex <==
\begin{tikzpicture}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 

\tikzstyle{every path}=[draw] 
		\path
    node[
      regular polygon,
      regular polygon sides=8,
      draw=none,
      inner sep=1.6cm,
    ] (T) {}
    %
    % Annotations
    (T.corner 1) node[above] {$2=c_0$}
    (T.corner 2) node[above] {$1=c_1$}
    (T.corner 3) node[left] {$n=c_2$}
    (T.corner 4) node[left] {$n-1$}
    (T.corner 5) node[below] {}
    (T.corner 6) node[below] {$5$}
    (T.corner 7) node[right] {$4$}
    (T.corner 8) node[right] {$3$}
;


\draw [-] (T.corner 4) to (T.corner 3) to (T.corner 2) to (T.corner 1) to (T.corner 8) to (T.corner 7) to (T.corner 6);
\draw [dashed] (T.corner 6) to (T.corner 5) to (T.corner 4);
\foreach \i in {6,7,8}{
\draw [postaction={decorate}]  (T.corner 2) to (T.corner \i);
}
\draw [postaction={decorate}]   (T.corner 2) to (T.corner 4);
\draw [dashed] (T.corner 5) to (T.corner 2);


\foreach \x in {1,2,...,7}{
\draw (T.corner \x) node [fill,circle,scale=0.2] {};}

\draw[postaction={decorate}] (T.corner 12)--(T.corner 4);

%\draw[postaction={decorate}](T.corner 7)--(T.corner 9);
  

\end{tikzpicture}

==> figure_proof_zigzag.tex <==
\begin{tikzpicture}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ]

\tikzstyle{every path}=[draw]
		\path
    node[
      regular polygon,
      regular polygon sides=10,
      draw=none,
      inner sep=1.9cm,
    ] (T) {}
    %
    % Annotations
    (T.corner 1) node[above] {$1$}
    (T.corner 2) node[above] {$2$}
    (T.corner 3) node[left] {$4$}
    (T.corner 4) node[left] {$6$}
    (T.corner 5) node[left] {$n-2$}
    (T.corner 6) node[below] {$n$}
    (T.corner 7) node[below] {$n-1$}
    (T.corner 8) node[right] {$7$}
    (T.corner 9) node[right] {$5$}
    (T.corner 10) node[right] {$3$}
;

\draw[-] (T.corner 4) to (T.corner 3) to (T.corner 2) to (T.corner 1) to (T.corner 10) to (T.corner 9) to (T.corner 8) ;
\draw[dashed] (T.corner 8) to (T.corner 7);
\draw[-] (T.corner 7) to (T.corner 6) to (T.corner 5);
\draw[dashed] (T.corner 5) to (T.corner 4);

\draw [postaction={decorate}] (T.corner 2) to node[xshift=0.5em,yshift=0.4em] {{\small $\theta_1$}} (T.corner 10) ;
\draw [postaction={decorate}] (T.corner 10) to node[xshift=-0.3em,yshift=0.9em] {{\small $\theta_2$}} (T.corner 3);
\draw [postaction={decorate}] (T.corner 3) to node[xshift=1em,yshift=0.8em] {{\small $\theta_3$}} (T.corner 9);
\draw [postaction={decorate}] (T.corner 9) to node[xshift=-1.2em,yshift=1em] {{\small $\theta_4$}} (T.corner 4);
\draw [postaction={decorate}] (T.corner 4) to node[xshift=1.5em,yshift=0.6em] {{\small $\theta_5$}} (T.corner 8);
\draw[dashed] (T.corner 8) to (T.corner 5);
\draw[postaction={decorate}] (T.corner 5) to node[xshift=0.2em,yshift=-0.7em] {{\small $\theta_{n-2}$}} (T.corner 7);





\foreach \x in {1,2,...,10}{
\draw (T.corner \x) node [fill,circle,scale=0.2] {};}
\end{tikzpicture}
%%%%
%%%%
\;\;\;
\begin{tikzpicture}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ]

\tikzstyle{every path}=[draw]
		\path
    node[
      regular polygon,
      regular polygon sides=10,
      draw=none,
      inner sep=1.9cm,
    ] (T) {}
    %
    % Annotations
    (T.corner 1) node[above] {$1$}
    (T.corner 2) node[above] {$2$}
    (T.corner 3) node[left] {$4$}
    (T.corner 4) node[left] {$6$}
    (T.corner 5) node[left] {$n-2$}
    (T.corner 6) node[below] {$n$}
    (T.corner 7) node[below] {$n-1$}
    (T.corner 8) node[right] {$7$}
    (T.corner 9) node[right] {$5$}
    (T.corner 10) node[right] {$3$}
;

\draw[-] (T.corner 4) to (T.corner 3) to (T.corner 2) to (T.corner 1) to (T.corner 10) to (T.corner 9) to (T.corner 8) ;
\draw[dashed] (T.corner 8) to (T.corner 7);
\draw[-] (T.corner 7) to (T.corner 6) to (T.corner 5);
\draw[dashed] (T.corner 5) to (T.corner 4);

\draw [] (T.corner 2) to  (T.corner 10) ;
\draw [] (T.corner 10) to (T.corner 3);
\draw [] (T.corner 3) to  (T.corner 9);
\draw [] (T.corner 9) to  (T.corner 4);
\draw  (T.corner 4) to (T.corner 8);
\draw[dashed] (T.corner 8) to (T.corner 5);
\draw[] (T.corner 5) to (T.corner 7);

\coordinate (m1) at ($0.3*(T.corner 2)+0.4*(T.corner 1)+0.34*(T.corner 10)$);
\coordinate (m2) at ($0.33*(T.corner 2)+0.33*(T.corner 10)+0.33*(T.corner 3)$);
\coordinate (m3) at ($0.33*(T.corner 10)+0.33*(T.corner 9)+0.33*(T.corner 3)$);
\coordinate (m4) at ($0.33*(T.corner 9)+0.33*(T.corner 4)+0.33*(T.corner 3)$);
\coordinate (m5) at ($0.33*(T.corner 4)+0.33*(T.corner 8)+0.33*(T.corner 9)$);
\coordinate (m6) at ($0.33*(T.corner 4)+0.33*(T.corner 8)+0.33*(T.corner 5)$);
\coordinate (m7) at ($0.33*(T.corner 7)+0.33*(T.corner 8)+0.33*(T.corner 5)$);
\coordinate (m8) at ($0.3*(T.corner 7)+0.34*(T.corner 6)+0.4*(T.corner 5)$);


\foreach \t in {1,...,8}{
 \draw (m\t) node [fill,circle,scale=0.3] {};}

\draw (T.corner 2) -- (m1) node [near end, fill=white,inner sep=0.2] {$\sigma_{1}$};
\draw (T.corner 10)--(m2) node [near end, fill=white,inner sep=0.2] {$\sigma_{2}$};
\draw (T.corner 3)--(m3) node [near end, fill=white,inner sep=0.2] {$\sigma_{3}$};
\draw (T.corner 9)--(m4) node [near end, fill=white,inner sep=0.2] {$\sigma_{4}$};
\draw (T.corner 4)--(m5) node [near end, fill=white,inner sep=0.2] {$\sigma_{5}$};
\draw [dashed] (T.corner 8)--(m6);
\draw [dashed] (T.corner 5)--(m7);
\draw (T.corner 7) -- (m8) node [yshift=-0.14cm,xshift=0.5cm, fill=white,inner sep=0] {$\sigma_{n-2}$} ;


\foreach \x in {1,2,...,10}{
\draw (T.corner \x) node [fill,circle,scale=0.2] {};}
\end{tikzpicture}





==> figure_proof_zigzag_parta.tex <==
\begin{tikzpicture}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 

\tikzstyle{every path}=[draw] 
		\path
    node[
      regular polygon,
      regular polygon sides=10,
      draw=none,
      inner sep=1.6cm,
    ] (T) {}
    %
    % Annotations
    (T.corner 1) node[above] {$1$}
    (T.corner 2) node[above] {$2$}
    (T.corner 3) node[left] {$4$}
    (T.corner 4) node[left] {$6$}
    (T.corner 5) node[left] {$n-2$}
    (T.corner 6) node[below] {$n$}
    (T.corner 7) node[below] {$n-1$}
    (T.corner 8) node[right] {$7$}
    (T.corner 9) node[right] {$5$}
    (T.corner 10) node[right] {$3$}
;

\draw[-] (T.corner 4) to (T.corner 3) to (T.corner 2) to (T.corner 1) to (T.corner 10) to (T.corner 9) to (T.corner 8) ;
\draw[dashed] (T.corner 8) to (T.corner 7);
\draw[-] (T.corner 7) to (T.corner 6) to (T.corner 5);
\draw[dashed] (T.corner 5) to (T.corner 4);

\draw [postaction={decorate}] (T.corner 2) to node[xshift=0.5em,yshift=0.4em] {$\small \theta_1$} (T.corner 10) ;
\draw [postaction={decorate}] (T.corner 10) to node[xshift=-0.3em,yshift=0.9em] {$\small \theta_2$} (T.corner 3);
\draw [postaction={decorate}] (T.corner 3) to node[xshift=1em,yshift=0.8em] {$\small \theta_3$} (T.corner 9);
\draw [postaction={decorate}] (T.corner 9) to node[xshift=-1.2em,yshift=1em] {$\small \theta_4$} (T.corner 4);
\draw [postaction={decorate}] (T.corner 4) to node[xshift=1em,yshift=0.8em] {$\small \theta_5$} (T.corner 8);
\draw[dashed] (T.corner 8) to (T.corner 5);
\draw[dashed] (T.corner 5) to %node[xshift=0.3em,yshift=-0.5em] {$\small \theta_{n-2}$} 
(T.corner 7);

%\node at [below left] (T.corner 1) {$\theta_1$};

%\draw [postaction={decorate}]   (T.corner 2) to (T.corner 4);

%\draw[ thick,color=blue] (T.corner 1) to (T.corner 10) to (T.corner 6) to (T.corner 2) to cycle;
%\draw [color=red] (T.corner 1) to (T.corner 6);



\foreach \x in {1,2,...,10}{
\draw (T.corner \x) node [fill,circle,scale=0.2] {};}

\draw[thick, color=blue](T.corner 2) to (T.corner 6) to (T.corner 10) to (T.corner 1) to cycle;
\draw [pattern=north west lines, pattern color=red, opacity = 0.6, draw=none] (T.corner 2)--(T.corner 10)--(T.corner 6);
%\draw [color=red] (T.corner 1) to (T.corner 6);

\end{tikzpicture}
%
%
\begin{tikzpicture}
	\node at (0,2.8) {$\Longrightarrow$};
	\node at (0,0) {$\ $};
\end{tikzpicture}
%
%
\begin{tikzpicture}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 

\tikzstyle{every path}=[draw] 
		\path
    node[
      regular polygon,
      regular polygon sides=10,
      draw=none,
      inner sep=1.6cm,
    ] (T) {}
    %
    % Annotations
    (T.corner 1) node[above] {$1$}
    (T.corner 2) node[above] {$2$}
    (T.corner 3) node[left] {$4$}
    (T.corner 4) node[left] {$6$}
    (T.corner 5) node[left] {$n-2$}
    (T.corner 6) node[below] {$n$}
    (T.corner 7) node[below] {$n-1$}
    (T.corner 8) node[right] {$7$}
    (T.corner 9) node[right] {$5$}
    (T.corner 10) node[right] {$3$}
;

\draw[-] (T.corner 4) to (T.corner 3) to (T.corner 2) to (T.corner 1) to (T.corner 10) to (T.corner 9) to (T.corner 8) ;
\draw[dashed] (T.corner 8) to (T.corner 7);
\draw[-] (T.corner 7) to (T.corner 6) to (T.corner 5);
\draw[dashed] (T.corner 5) to (T.corner 4);

\draw [postaction={decorate}] (T.corner 2) to node[xshift=0.5em,yshift=0.4em] {$\small \theta_1$} (T.corner 10) ;
\draw [postaction={decorate}] (T.corner 10) to node[xshift=-0.3em,yshift=0.9em] {$\small \theta_2$} (T.corner 3);
\draw [postaction={decorate}] (T.corner 3) to node[xshift=1em,yshift=0.8em] {$\small \theta_3$} (T.corner 9);
\draw [postaction={decorate}] (T.corner 9) to node[xshift=-1.2em,yshift=1em] {$\small \theta_4$} (T.corner 4);
\draw [postaction={decorate}] (T.corner 4) to node[xshift=1em,yshift=0.8em] {$\small \theta_5$} (T.corner 8);
\draw[dashed] (T.corner 8) to (T.corner 5);
\draw[dashed] (T.corner 5) to %node[xshift=0.3em,yshift=-0.5em] {$\small \theta_{n-2}$} 
(T.corner 7);

%\node at [below left] (T.corner 1) {$\theta_1$};

%\draw [postaction={decorate}]   (T.corner 2) to (T.corner 4);

%\draw[ thick,color=blue] (T.corner 1) to (T.corner 10) to (T.corner 6) to (T.corner 2) to cycle;
%\draw [color=red] (T.corner 1) to (T.corner 6);



\foreach \x in {1,2,...,10}{
\draw (T.corner \x) node [fill,circle,scale=0.2] {};}

\draw[thick, color=blue](T.corner 2) to (T.corner 6) to (T.corner 10) to (T.corner 1) to cycle;
\draw [pattern=north west lines, pattern color=red, opacity = 0.6, draw=none] (T.corner 2)--(T.corner 1)--(T.corner 6);
\draw [color=red] (T.corner 1) to (T.corner 6);

\end{tikzpicture}

==> figure_zigzag_cases.tex <==
\begin{tikzpicture}[decoration={markings,mark=at position 0.5 with {\arrow{>}}}, scale=0.8, every node/.style={scale=0.8}]

\tikzstyle{every path}=[draw] 
		\path
    node[
      regular polygon,
      regular polygon sides=10,
      draw=none,
      inner sep=2cm,
    ] (T) {}
    %
    % Annotations
    (T.corner 1) node[above] {$1$}
    (T.corner 3) node[left]  {$k$}
    (T.corner 4) node[left]  {$k+2$}
    (T.corner 9) node[right] {$k+1$}
;

\draw[-] (T.corner 4) to (T.corner 3) to (T.corner 2) to (T.corner 1) to (T.corner 10) to (T.corner 9) to (T.corner 8) ;
\draw[-] (T.corner 8) to (T.corner 7);
\draw[-] (T.corner 7) to (T.corner 6) to (T.corner 5);
\draw[-] (T.corner 5) to (T.corner 4);

\draw [postaction={decorate}] (T.corner 2)  to  (T.corner 10);
\draw [postaction={decorate}] (T.corner 10) to  (T.corner 3);
\draw [postaction={decorate}] (T.corner 3)  to  (T.corner 9);
\draw [postaction={decorate}] (T.corner 9)  to  (T.corner 4);
\draw [postaction={decorate}] (T.corner 4)  to  (T.corner 8);
\draw [postaction={decorate}] (T.corner 8)  to  (T.corner 5);
\draw []                      (T.corner 8)  to  (T.corner 5);
\draw [postaction={decorate}] (T.corner 5)  to  (T.corner 7);


\foreach \x in {1,2,...,10}{
\draw (T.corner \x) node [fill,circle,scale=0.2] {};}

\coordinate (m1) at ($0.3*(T.corner 2)+0.4*(T.corner 1)+0.34*(T.corner 10)$);
\coordinate (m2) at ($0.33*(T.corner 2)+0.33*(T.corner 10)+0.33*(T.corner 3)$);
\coordinate (m3) at ($0.33*(T.corner 10)+0.33*(T.corner 9)+0.33*(T.corner 3)$);
\coordinate (m4) at ($0.33*(T.corner 9)+0.33*(T.corner 4)+0.33*(T.corner 3)$);
\coordinate (m5) at ($0.33*(T.corner 4)+0.33*(T.corner 8)+0.33*(T.corner 9)$);
\coordinate (m6) at ($0.33*(T.corner 4)+0.33*(T.corner 8)+0.33*(T.corner 5)$);
\coordinate (m7) at ($0.33*(T.corner 7)+0.33*(T.corner 8)+0.33*(T.corner 5)$);
\coordinate (m8) at ($0.3*(T.corner 7)+0.34*(T.corner 6)+0.4*(T.corner 5)$);

\draw (T.corner 2) -- (m1);
\draw (T.corner 10)--(m2);
\draw (T.corner 3)--(m3);
\draw (T.corner 9)--(m4);
\draw (T.corner 4)--(m5);
\draw (T.corner 8)--(m6);
\draw (T.corner 5)--(m7);
\draw (T.corner 7) -- (m8);

\foreach \t in {1,...,8}{
 \draw (m\t) node [fill,circle,scale=0.3] {};}

\draw [red, line width = 1.2]  (T.corner 3) -- (T.corner 9);
\draw [blue, line width = 1.2] (T.corner 9) -- (T.corner 4);
\draw [red, line width = 1.2]  (T.corner 4) -- (T.corner 8);
\draw [blue, line width = 1.2] (T.corner 8) -- (m6);
\draw [red, line width = 1.2]  (m6) -- (m7);
\draw [blue, line width = 1.2] (m7) -- (T.corner 5);
\draw [red, line width = 1.2]  (T.corner 5) -- (T.corner 6);

\end{tikzpicture}
\;\;\;
\begin{tikzpicture}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}, scale=0.8, every node/.style={scale=0.8}
    ] 

\tikzstyle{every path}=[draw] 
		\path
    node[
      regular polygon,
      regular polygon sides=10,
      draw=none,
      inner sep=2cm,
    ] (T) {}
    %
    % Annotations
    (T.corner 1) node[above] {$1$}
    (T.corner 3) node[left]  {$k$}
    (T.corner 4) node[left]  {$k+2$}
    (T.corner 9) node[right] {$k+1$}
;

\draw[-] (T.corner 4) to (T.corner 3) to (T.corner 2) to (T.corner 1) to (T.corner 10) to (T.corner 9) to (T.corner 8) ;
\draw[-] (T.corner 8) to (T.corner 7);
\draw[-] (T.corner 7) to (T.corner 6) to (T.corner 5);
\draw[-] (T.corner 5) to (T.corner 4);

\draw [postaction={decorate}] (T.corner 2)  to  (T.corner 10);
\draw [postaction={decorate}] (T.corner 10) to  (T.corner 3);
\draw [postaction={decorate}] (T.corner 3)  to  (T.corner 9);
\draw [postaction={decorate}] (T.corner 9)  to  (T.corner 4);
\draw [postaction={decorate}] (T.corner 4)  to  (T.corner 8);
\draw [postaction={decorate}] (T.corner 8)  to  (T.corner 5);
\draw []                      (T.corner 8)  to  (T.corner 5);
\draw [postaction={decorate}] (T.corner 5)  to  (T.corner 7);


\foreach \x in {1,2,...,10}{
\draw (T.corner \x) node [fill,circle,scale=0.2] {};}

\coordinate (m1) at ($0.3*(T.corner 2)+0.4*(T.corner 1)+0.34*(T.corner 10)$);
\coordinate (m2) at ($0.33*(T.corner 2)+0.33*(T.corner 10)+0.33*(T.corner 3)$);
\coordinate (m3) at ($0.33*(T.corner 10)+0.33*(T.corner 9)+0.33*(T.corner 3)$);
\coordinate (m4) at ($0.33*(T.corner 9)+0.33*(T.corner 4)+0.33*(T.corner 3)$);
\coordinate (m5) at ($0.33*(T.corner 4)+0.33*(T.corner 8)+0.33*(T.corner 9)$);
\coordinate (m6) at ($0.33*(T.corner 4)+0.33*(T.corner 8)+0.33*(T.corner 5)$);
\coordinate (m7) at ($0.33*(T.corner 7)+0.33*(T.corner 8)+0.33*(T.corner 5)$);
\coordinate (m8) at ($0.3*(T.corner 7)+0.34*(T.corner 6)+0.4*(T.corner 5)$);

\draw (T.corner 2) -- (m1);
\draw (T.corner 10)--(m2);
\draw (T.corner 3)--(m3);
\draw (T.corner 9)--(m4);
\draw (T.corner 4)--(m5);
\draw (T.corner 8)--(m6);
\draw (T.corner 5)--(m7);
\draw (T.corner 7) -- (m8);

\foreach \t in {1,...,8}{
 \draw (m\t) node [fill,circle,scale=0.3] {};}

\draw [red, line width = 1.2]  (T.corner 3) -- (T.corner 4);
\draw [blue, line width = 1.2] (T.corner 4) -- (m5);
\draw [red, line width = 1.2]  (m5) -- (m7);
\draw [blue, line width = 1.2] (m7) -- (T.corner 5);
\draw [red, line width = 1.2]  (T.corner 5) -- (T.corner 6);

\end{tikzpicture}


==> flip.tex <==
\begin{figure}[h!]
\centering

\begin{tikzpicture}[scale=0.7, baseline, thick]

    \draw (0,0)--(3,0)--(60:3)--cycle;
    \draw (0,0)--(3,0)--(-60:3)--cycle;

    \draw (0,0) -- (3,0);

    \draw node[above]      at (70:1.5){$a$};
    \draw node[above]      at (30:2.8){$b$};
    \draw node[below]      at (-30:2.8){$c$};
    \draw node[below=-0.1] at (-70:1.5){$d$};
    \draw node[above] at (1.5, 0){$e$};

    \draw node[left] at (0,0) {};
    \draw node[above] at (60:3) {};
    \draw node[right] at (3,0) {};
    \draw node[below] at (-60:3) {};

\end{tikzpicture}
\begin{tikzpicture}[baseline]
    \draw[->, thick](0,0)--(1,0);
    \node[above]  at (0.5,0) {};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7, baseline, thick,every node/.style={sloped,allow upside down}]
    \draw (0,0)--(60:3)--(-60:3)--cycle;
    \draw (3,0)--(60:3)--(-60:3)--cycle;

    \draw node[above]      at (70:1.5)  {$a$};
    \draw node[above]      at (30:2.8)  {$b$};
    \draw node[below]      at (-30:2.8) {$c$};
    \draw node[below=-0.1] at (-70:1.5) {$d$};
    \draw node[left]       at (1.6,0)   {$f$};

    \draw (1.5,-2) --  (1.5,2);

    \draw node[left] at (0,0) {};
    \draw node[above] at (60:3) {};
    \draw node[right] at (3,0) {};
    \draw node[below] at (-60:3) {};

\end{tikzpicture}
\caption{Ptolemy transformation.}\label{fig:ptolemy}
\end{figure}


==> generic_triangulation.tex <==
\begin{tikzpicture}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}},
    scale=0.9
    ] 

\tikzstyle{every path}=[draw] 
		\path
    node[
      regular polygon,
      regular polygon sides=12,
      draw=none,
      inner sep=1.8cm,
    ] (T) {}


    
    (T.corner 1) node[above] {}
    (T.corner 2) node[above] {$a=c_0$}
    (T.corner 3) node[left] {$i=c_1$}
    (T.corner 4) node[left] {}
    (T.corner 5) node[left] {$l=c_3$}
    
    (T.corner 6) node[right] {}
    
    (T.corner 7) node[below] {$b=c_{N+2}$}
    (T.corner 8) node[below] {$c_{N+1}$}
    (T.corner 9) node[left] {}
    (T.corner 10) node[right] {}

    (T.corner 11) node[right] {$j=c_2$}
    (T.corner 12) node[right] {}
    
;

\draw [-] (T.corner 1) to (T.corner 2) to (T.corner 3) to (T.corner 4) to (T.corner 5);
\draw [dashed] (T.corner 1) to (T.corner 12);
\draw [dashed] (T.corner 5) to (T.corner 6);
\draw [-] (T.corner 12)--(T.corner 11)--(T.corner 10);
\draw [dashed] (T.corner 10) to (T.corner 9)to (T.corner 8);
\draw [-] (T.corner 6)--(T.corner 7)--(T.corner 8);


\coordinate (m 1) at  ($0.38*(T.corner 1)+0.38*(T.corner 2)+0.24*(T.corner 3)$);
\coordinate (m 2) at  ($0.28*(T.corner 1)+0.28*(T.corner 12)+0.44*(T.corner 3)$);
\coordinate (m 3) at  ($0.245*(T.corner 11)+0.245*(T.corner 12)+0.51*(T.corner 3)$);
\coordinate (m 4) at  ($0.52*(T.corner 11)+0.24*(T.corner 4)+0.24*(T.corner 3)$);
\coordinate (m 5) at  ($0.56*(T.corner 11)+0.22*(T.corner 4)+0.22*(T.corner 5)$);
\coordinate (m 6) at  ($0.27*(T.corner 11)+0.27*(T.corner 10)+0.46*(T.corner 5)$);
\coordinate (m 7) at  ($0.23*(T.corner 9)+0.23*(T.corner 10)+0.44*(T.corner 5)$);
\coordinate (m 8) at  ($0.26*(T.corner 9)+0.26*(T.corner 8)+0.48*(T.corner 5)$);
\coordinate (m 9) at  ($0.25*(T.corner 6)+0.5*(T.corner 8)+0.25*(T.corner 5)$);
\coordinate (m 10) at  ($0.4*(T.corner 6)+0.3*(T.corner 8)+0.3*(T.corner 7)$);


\draw [name path = M ,opacity=0] (T.corner 1) to [out=15,in=40] (m 1) to [out=-180+40,in=55] (m 2) to [out=-180+55,in=75] (m 3) to [out=-180+75,in=80] (m 4) to [out=-180+80,in=90] (m 5) to [out=-180+90,in=110] (m 6) to [out=-180+110,in=125] (m 7) to [out=-180+125,in=125] (m 8) to [out=-180+125,in=105] (m 9) to [out=-180+105,in=80] (m 10) to [out=-180+80,in=80] (T.corner 8);%


\draw[name path = L 2] (T.corner 3)--(T.corner 11);
\draw[name path = L 1] (T.corner 3)--(T.corner 1);
\draw[] (T.corner 3)--(T.corner 12);
\draw[name path = L 3](T.corner 11)--(T.corner 5);
\draw[](T.corner 4)--(T.corner 11);
\draw[name path = L 4,dashed](T.corner 5)--(T.corner 8);
\draw[](T.corner 10)--(T.corner 5);
\draw[dashed](T.corner 5)--(T.corner 9);
\draw[name path = L 5](T.corner 8)--(T.corner 6);


\path [name intersections={of= M and L 1,by=X 1}];
\path [name intersections={of= M and L 2,by=X 2}];
\path [name intersections={of= M and L 3,by=X 3}];
\path [name intersections={of= M and L 4,by=X 4}];
\path [name intersections={of= M and L 5,by=X 5}];


\draw [opacity=1, thick,red] (T.corner 2) to [out=-180-40+180,in=-40+180] (m 1) to [out=+180-40+180,in=-55+180] (m 2) to [out=180-55+180,in=-75+180] (m 3) to [out=180-75+180,in=-80+180] (m 4) to [out=180-80+180,in=-90+180] (m 5) to [out=180-90+180,in=-110+180] (m 6) to [out=180-110+180,in=-125+180] (m 7) to [out=180-125+180,in=-125+180] (m 8) to [out=180-125+180,in=-105+180] (m 9) to [out=180-105+180,in=-80+180] (m 10) to [out=180-80+180,in=-80+180] (T.corner 7);%







\draw[fill=yellow, nearly transparent] (T.corner 11)--(T.corner 12)--(T.corner 1)--(T.corner 2)--(T.corner 3)--cycle;
\draw[fill=red, nearly transparent] (T.corner 5)--(T.corner 4)--(T.corner 3)--(T.corner 11)--cycle;

%\draw[fill=green, nearly transparent] (T.corner 10)-- (T.corner 4)--(T.corner 5)--(T.corner 6)--(T.corner 7)--cycle;
%\draw[fill=blue, nearly transparent] (T.corner 10)--(T.corner 7)--(T.corner 8)--(T.corner 9)--cycle; 

\draw [thick,blue,postaction={decorate}] (T.corner 3) to (T.corner 11); 
\draw[thick,blue] (T.corner 3) to [out=-30,in=145] (T.corner 7) to [out=5,in=200] (T.corner 11) to [out=120,in=-30] (T.corner 2) to (T.corner 3); 

\end{tikzpicture}
\
\begin{tikzpicture}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}},
    scale=0.9
    ] 

\tikzstyle{every path}=[draw] 
		\path
    node[
      regular polygon,
      regular polygon sides=12,
      draw=none,
      inner sep=1.8cm,
    ] (T) {}
    %
    % Annotations
    (T.corner 1) node[above] {$a=c_0$}
    (T.corner 2) node[above] {}
    (T.corner 3) node[left] {}
    (T.corner 4) node[left] {$j=c_2$}
    (T.corner 5) node[below] {}
    (T.corner 6) node[right] {}
    (T.corner 7) node[below] {$c_{N+1}$}
    (T.corner 8) node[below] {$b=c_{N+2}$}
    (T.corner 9) node[left] {}
    (T.corner 10) node[right] {$l=c_3$}
    (T.corner 11) node[below] {}
    (T.corner 12) node[right] {$i=c_1$}
;

\draw[fill=yellow, nearly transparent] (T.corner 12)--(T.corner 4)--(T.corner 3)--(T.corner 2)--(T.corner 1)--cycle;
\draw[fill=red, nearly transparent] (T.corner 12)--(T.corner 4)--(T.corner 10)--(T.corner 11)--cycle;
\draw[-] (T.corner 2) to (T.corner 1) to (T.corner 12) to (T.corner 11) to (T.corner 10);
\draw[dashed] (T.corner 2) to (T.corner 3);
\draw[] (T.corner 5) to(T.corner 4) to (T.corner 3);
\draw[dashed] (T.corner 5) to (T.corner 6);
\draw[-] (T.corner 8) to(T.corner 7);
\draw[dashed](T.corner 7) to (T.corner 6);
\draw[-] (T.corner 8) to(T.corner 9);
\draw[dashed](T.corner 9) to (T.corner 10);

%\foreach \x in {1,2,...,12}{
%\draw (T.corner \x) node [fill,circle,scale=0.2] {};}

\draw[postaction={decorate},thick,blue] (T.corner 12)--(T.corner 4);
\draw[] (T.corner 12)--(T.corner 2);
\draw[] (T.corner 12)--(T.corner 3);


\draw[](T.corner 4)--(T.corner 10);
\draw[](T.corner 4)--(T.corner 11);



\draw[dashed](T.corner 10)--(T.corner 7);
\draw[](T.corner 10)--(T.corner 5);
\draw[dashed](T.corner 10)--(T.corner 6);

\draw[](T.corner 7)--(T.corner 9);



%\draw[fill=green, nearly transparent] (T.corner 10)-- (T.corner 4)--(T.corner 5)--(T.corner 6)--(T.corner 7)--cycle;
%\draw[fill=blue, nearly transparent] (T.corner 10)--(T.corner 7)--(T.corner 8)--(T.corner 9)--cycle;   


\coordinate (m 1) at  ($0.38*(T.corner 2)+0.38*(T.corner 1)+0.24*(T.corner 12)$);
\coordinate (m 2) at  ($0.28*(T.corner 2)+0.28*(T.corner 3)+0.44*(T.corner 12)$);
\coordinate (m 3) at  ($0.24*(T.corner 4)+0.24*(T.corner 3)+0.52*(T.corner 12)$);
\coordinate (m 4) at  ($0.52*(T.corner 4)+0.24*(T.corner 11)+0.24*(T.corner 12)$);
\coordinate (m 5) at  ($0.56*(T.corner 4)+0.22*(T.corner 11)+0.22*(T.corner 10)$);
\coordinate (m 6) at  ($0.27*(T.corner 4)+0.27*(T.corner 5)+0.46*(T.corner 10)$);
\coordinate (m 7) at  ($0.23*(T.corner 6)+0.23*(T.corner 5)+0.44*(T.corner 10)$);
\coordinate (m 8) at  ($0.26*(T.corner 6)+0.26*(T.corner 7)+0.48*(T.corner 10)$);
\coordinate (m 9) at  ($0.25*(T.corner 9)+0.5*(T.corner 7)+0.25*(T.corner 10)$);
\coordinate (m 10) at  ($0.36*(T.corner 9)+0.24*(T.corner 7)+0.4*(T.corner 8)$);

\draw [opacity=1,red,thick] (T.corner 1) to [out=180+40,in=40] (m 1) to [out=-180+40,in=55] (m 2) to [out=-180+55,in=75] (m 3) to [out=-180+75,in=80] (m 4) to [out=-180+80,in=90] (m 5) to [out=-180+90,in=110] (m 6) to [out=-180+110,in=125] (m 7) to [out=-180+125,in=125] (m 8) to [out=-180+125,in=105] (m 9) to [out=-180+105,in=80] (m 10) to [out=-180+80,in=80] (T.corner 8);%

\draw[thick,blue] (T.corner 12) to [out=+30+180,in=-145+180] (T.corner 8) to [out=+5+180,in=-200+180] (T.corner 4) to [out=-120+180,in=+30+180] (T.corner 1) to (T.corner 12); 

\end{tikzpicture}


==> graph.tex <==
\begin{figure}[h]
	\centering
	\begin{tikzpicture}[scale=1]
	\tikzstyle{every path}=[draw] 
		\path
    node[
      regular polygon,
      regular polygon sides=6,
      draw,
      inner sep=1.6cm,
    ] (hexagon) {}
    %
    % Annotations
    (hexagon.corner 1) node[above] {$\ \ a$}
    (hexagon.corner 2) node[above] {$x\ \ $}
    (hexagon.corner 3) node[left ] {$c_2$}
    (hexagon.corner 4) node[below] {$b\ \ $}
    (hexagon.corner 5) node[below] {$\ \ y$}
    (hexagon.corner 6) node[right] {$c_1$}
    %
  
  ;
  \coordinate (m1) at (1,1.62);
  \coordinate (m2) at (0.1,0.8);
  \coordinate (m3) at (-0.1,-0.8);
  \coordinate (m4) at (-1,-1.62);
  
  \draw [name path = m ,opacity=1] (m1) to [out=-180+50,in=60] (m2) to [out=-180+60,in=60] (m3) to [out=-180+60,in=50] (m4);%
  
  \draw [name path = L1] (hexagon.corner 6) to (hexagon.corner 2);
  \draw [name path = L2] (hexagon.corner 6) to (hexagon.corner 3);
  \draw [name path = L3] (hexagon.corner 5) to (hexagon.corner 3);
  
  
  \draw (m1) node [fill,circle,scale=0.3] {};
  \draw (m2) node [fill,circle,scale=0.3] {};
  \draw (m3) node [fill,circle,scale=0.3] {};
  \draw (m4) node [fill,circle,scale=0.3] {};
  
  \node[left] at (m1) {$\theta_1$};
  \node[left] at (m2) {$\theta_2$};
  \node[right] at (m3) {$\theta_3$}; 
  \node[left] at (m4) {$\theta_4$};
  
  \node[right] at (1.2,1.4) {$\sigma_1$};
  \node[right] at (0.4,0.4) {$\sigma_2$};
  \node[right] at (-1,-0.4) {$\sigma_3$};
  \node[right] at (-1.7,-1) {$\sigma_4$};
  

  \draw (hexagon.corner 1) node [fill,circle,scale=0.35] {};
  \draw (hexagon.corner 2) node [fill,circle,scale=0.35] {};
  \draw (hexagon.corner 3) node [fill,circle,scale=0.35] {};
  \draw (hexagon.corner 4) node [fill,circle,scale=0.35] {};
  \draw (hexagon.corner 5) node [fill,circle,scale=0.35] {};
  \draw (hexagon.corner 6) node [fill,circle,scale=0.35] {};
  
  \draw [] (m1)--(hexagon.corner 6);
  \draw [] (m2)-- (hexagon.corner 6);
  \draw [] (m3)--(hexagon.corner 3);
  \draw [] (m4)-- (hexagon.corner 3);
  
 
	\end{tikzpicture}
		\caption{The auxiliary graph $\Gamma_T^{a,b}$.}
		\label{fig:auxiliary_graph}
	\end{figure}

==> proof_aux_graph.tex <==
\begin{tikzpicture}[decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 

\tikzstyle{every path}=[draw] 
		\path
    node[
      regular polygon,
      regular polygon sides=8,
      draw=none,
      inner sep=2.1cm,
    ] (T) {}
    %
    % Annotations
    (T.corner 1) node[above] {$n$}
    (T.corner 2) node[above] {$1$}
    (T.corner 3) node[left]  {$2$}
    (T.corner 4) node[left]  {$3$}
    (T.corner 5) node[below] {$4$}
    (T.corner 6) node[below] {$5$}
    (T.corner 7) node[right] {}
    (T.corner 8) node[right] {$n-1$}
;


\draw [-] (T.corner 6) to (T.corner 5) to (T.corner 4) to (T.corner 3) to (T.corner 2) to (T.corner 1) to (T.corner 8);
\draw [dashed] (T.corner 8) to (T.corner 7) to (T.corner 6);
\foreach \i in {4,5,6,8}{
    \draw []  (T.corner 2) to (T.corner \i);
}
\draw [dashed] (T.corner 2) to (T.corner 7);


\foreach \x in {1,2,...,7}{
\draw (T.corner \x) node [fill,circle,scale=0.2] {};}

\coordinate (m1) at ($0.3*(T.corner 2)+0.3*(T.corner 4)+0.4*(T.corner 3)$);
\coordinate (m2) at ($0.33*(T.corner 5)+0.33*(T.corner 4)+0.33*(T.corner 2)$);
\coordinate (m3) at ($0.33*(T.corner 5)+0.33*(T.corner 2)+0.33*(T.corner 6)$);
\coordinate (m4) at ($0.33*(T.corner 7)+0.33*(T.corner 2)+0.33*(T.corner 6)$);
\coordinate (m5) at ($0.33*(T.corner 7)+0.33*(T.corner 2)+0.33*(T.corner 8)$);
\coordinate (m6) at ($0.4*(T.corner 1)+0.3*(T.corner 2)+0.3*(T.corner 8)$);

\draw (m1) node [fill,circle,scale=0.3] {};
\draw (m2) node [fill,circle,scale=0.3] {};
\draw (m3) node [fill,circle,scale=0.3] {};
\draw (m4) node [fill,circle,scale=0.3] {};
\draw (m5) node [fill,circle,scale=0.3] {};
\draw (m6) node [fill,circle,scale=0.3] {};

\draw (T.corner 2) -- (m1) node [near end, fill=white,inner sep=0.2] {$\sigma_1$};
\draw (T.corner 2) -- (m2) node [near end, fill=white,inner sep=0.2] {$\sigma_2$};
\draw (T.corner 2) -- (m3) node [near end, fill=white,inner sep=0.2] {$\sigma_3$};
\draw[dashed] (T.corner 2) -- (m4);
\draw[dashed] (T.corner 2) -- (m5);
\draw (T.corner 2) -- (m6) node [near end, fill=white,inner sep=0.2] {$\sigma_{n-2}$};

\end{tikzpicture}


==> shade.tex <==
\begin{figure}[h]
	\centering
	\begin{tikzpicture}[scale=1.1]
	\tikzstyle{every path}=[draw] 
		\path
    node[
      regular polygon,
      regular polygon sides=6,
      draw,
      inner sep=1.6cm,
    ] (hexagon) {}
    %
    % Annotations
    (hexagon.corner 1) node[above] {$\ a=c_0$}
    %(hexagon.corner 2) node[above] {$2$}
    (hexagon.corner 3) node[left] {$c_2$}
    (hexagon.corner 4) node[below] {$b=c_3\ $}
    %(hexagon.corner 5) node[below] {$5$}
    (hexagon.corner 6) node[right] {$c_1$}
    %
  
  ;
  \coordinate (m1) at (1,1.62);
  \coordinate (m2) at (0.1,0.8);
  \coordinate (m3) at (-0.1,-0.8);
  \coordinate (m4) at (-1,-1.62);
  
  \draw [name path = m ,thin,opacity=0] (hexagon.corner 1) to [out=90,in=50] (m1) to [out=-180+50,in=60] (m2) to [out=-180+60,in=60] (m3) to [out=-180+60,in=50] (m4) to [out=-180+50,in=-180+90](hexagon.corner 4);%
  
  \draw [name path = L1] (hexagon.corner 6) to (hexagon.corner 2);
  \draw [name path = L2] (hexagon.corner 6) to (hexagon.corner 3);
  \draw [name path = L3] (hexagon.corner 5) to (hexagon.corner 3);
  
  \path [name intersections={of= m and L1,by=X1}];
  \path [name intersections={of= m and L2,by=X2}];
  \path [name intersections={of= m and L3,by=X3}];
  
  \draw [name path = m ,thick, black] (hexagon.corner 1) to [out=90,in=50] (m1) to [out=-180+50,in=30] (X1) to [out=-180+30,in=60] (m2) to [out=-180+60,in=90] (X2) to [out=90,in=60] (m3) to [out=-180+60,in=30] (X3) to [out=-180+30,in=50] (m4) to [out=-180+50,in=-180+90](hexagon.corner 4);
  
 
  
  \draw [fill=yellow!90!black] (X1) to [out=-180+30,in=60] (m2) to [out=-180+60,in=90] (X2) to (hexagon.corner 6) to (X1);
  
  \draw[fill=yellow!90!black](X2) to [out=90,in=60] (m3) to [out=-180+60,in=30] (X3) to (hexagon.corner 3)--(X2);
  
  
  %\draw (m1) node [fill,circle,scale=0.3] {};
  %\draw (m2) node [fill,circle,scale=0.3] {};
  %\draw (m3) node [fill,circle,scale=0.3] {};
  %\draw (m4) node [fill,circle,scale=0.3] {};
  
  %\node[left] at (m1) {$\theta_1$};
  %\node[left] at (m2) {$\theta_2$};
  %\node[right] at (m3) {$\theta_3$}; 
  %\node[left] at (m4) {$\theta_4$};
  

  \draw (hexagon.corner 1) node [fill,circle,scale=0.35] {};
  \draw (hexagon.corner 2) node [fill,circle,scale=0.35] {};
  \draw (hexagon.corner 3) node [fill,circle,scale=0.35] {};
  \draw (hexagon.corner 4) node [fill,circle,scale=0.35] {};
  \draw (hexagon.corner 5) node [fill,circle,scale=0.35] {};
  \draw (hexagon.corner 6) node [fill,circle,scale=0.35] {};
  
  %\draw [] (m1)--(hexagon.corner 6);
  %\draw [] (m2)-- (hexagon.corner 6);
  %\draw [] (m3)--(hexagon.corner 3);
  %\draw [] (m4)-- (hexagon.corner 5);
  \end{tikzpicture}
		\caption{Centers of fan segments.}
		\label{fig:fan_centers}
	\end{figure}


==> spin_flip.tex <==
\begin{figure}[h!]

\centering

\begin{tikzpicture}[scale=0.7, baseline, thick]

\draw (0,0)--(3,0)--(60:3)--cycle;

\draw (0,0)--(3,0)--(-60:3)--cycle;

\draw (0,0)--node {\midarrow} (3,0);

\draw node[above] at (70:1.5){$\epsilon_a$};

\draw node[above] at (30:2.8){$\epsilon_b$};

\draw node[below] at (-30:2.8){$\epsilon_c$};

\draw node[below=-0.1] at (-70:1.5){$\epsilon_d$};

%\draw node[above] at (1,-0.12){$e$};

\draw node[left] at (0,0) {};

\draw node[above] at (60:3) {};

\draw node[right] at (3,0) {};

\draw node[below] at (-60:3) {};

\draw node at (1.5,1){$\theta$};

\draw node at (1.5,-1){$\sigma$};

\end{tikzpicture}
\begin{tikzpicture}[baseline]

\draw[->, thick](0,0)--(1,0);

\node[above]  at (0.5,0) {};

\end{tikzpicture}
\begin{tikzpicture}[scale=0.7, baseline, thick,every node/.style={sloped,allow upside down}]
\draw (0,0)--(60:3)--(-60:3)--cycle;
\draw (3,0)--(60:3)--(-60:3)--cycle;

\draw node[above] at (70:1.5){$\epsilon_a$};

\draw node[above] at (30:2.8){$-\epsilon_b$};

\draw node[below] at (-30:2.8){$\epsilon_c$};

\draw node[below=-0.1] at (-70:1.5){$\epsilon_d$};

\draw (1.5,-2) --node {\midarrow} (1.5,2);

%\draw node[left] at (1.7,1){$f$};

\draw node[left] at (0,0) {};

\draw node[above] at (60:3) {};

\draw node[right] at (3,0) {};

\draw node[below] at (-60:3) {};

\draw node at (0.8,0){$\theta'$};

\draw node at (2.2,0){$\sigma'$};

\end{tikzpicture}
\begin{tikzpicture}[baseline]

\draw[->, thick](0,0)--(1,0);

\node[above]  at (0.5,0) {};

\end{tikzpicture}
\begin{tikzpicture}[scale=0.7, baseline, thick]

\draw (0,0)--(3,0)--(60:3)--cycle;

\draw (0,0)--(3,0)--(-60:3)--cycle;

\draw (3,0) --node {\reflectbox{\midarrow}} (0,0);

\draw node[above] at (70:1.5){$-\epsilon_a$};

\draw node[above] at (30:2.8){$-\epsilon_b$};

\draw node[below] at (-30:2.8){$\epsilon_c$};

\draw node[below=-0.1] at (-70:1.5){$\epsilon_d$};

%\draw node[above] at (1,-0.12){$e$};

\draw node[left] at (0,0) {};

\draw node[above] at (60:3) {};

\draw node[right] at (3,0) {};

\draw node[below] at (-60:3) {};

\draw node at (1.5,1){$-\theta$};

\draw node at (1.5,-1){$\sigma$};

\end{tikzpicture}
\caption{Flip effect on spin structures. Here $\epsilon_x$ denotes the orientation of an edge $x$.}
\label{fig:flip_spin}
\end{figure}


==> superflip.tex <==
\begin{figure}[h!]
\centering

\begin{tikzpicture}[scale=0.7, baseline, thick]

    \draw (0,0)--(3,0)--(60:3)--cycle;
    \draw (0,0)--(3,0)--(-60:3)--cycle;

    \draw (0,0)--node {\midarrow} (3,0);

    \draw node[above]      at (70:1.5){$a$};
    \draw node[above]      at (30:2.8){$b$};
    \draw node[below]      at (-30:2.8){$c$};
    \draw node[below=-0.1] at (-70:1.5){$d$};
    \draw node[above] at (1,-0.12){$e$};

    \draw node[left] at (0,0) {};
    \draw node[above] at (60:3) {};
    \draw node[right] at (3,0) {};
    \draw node[below] at (-60:3) {};

    \draw node at (1.5,1){$\theta$};
    \draw node at (1.5,-1){$\sigma$};
\end{tikzpicture}
\begin{tikzpicture}[baseline]
    \draw[->, thick](0,0)--(1,0);
    \node[above]  at (0.5,0) {};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7, baseline, thick,every node/.style={sloped,allow upside down}]
    \draw (0,0)--(60:3)--(-60:3)--cycle;
    \draw (3,0)--(60:3)--(-60:3)--cycle;

    \draw node[above]      at (70:1.5)  {$a$};
    \draw node[above]      at (30:2.8)  {$b$};
    \draw node[below]      at (-30:2.8) {$c$};
    \draw node[below=-0.1] at (-70:1.5) {$d$};
    \draw node[left]       at (1.7,1)   {$f$};

    \draw (1.5,-2) --node {\midarrow} (1.5,2);

    \draw node[left] at (0,0) {};
    \draw node[above] at (60:3) {};
    \draw node[right] at (3,0) {};
    \draw node[below] at (-60:3) {};

    \draw node at (0.8,0){$\theta'$};
    \draw node at (2.2,0){$\sigma'$};
\end{tikzpicture}
\caption{Super Ptolemy transformation.}\label{fig:super_ptolemy}
\end{figure}

